On a construction for the generators of the polynomial algebra as a module over the Steenrod algebra

Let $P_n$ be the graded polynomial algebra $\mathbb F_2[x_1,x_2,\ldots ,x_n]$ with the degree of each generator $x_i$ being 1, where $\mathbb F_2$ denote the prime field of two elements. The Peterson hit problem is to find a minimal generating set for $P_n$ regarded as a module over the mod-2 Steenrod algebra, $\mathcal{A}$. Equivalently, we want to find a vector space basis for $\mathbb F_2 \otimes_{\mathcal A} P_n$ in each degree $d$. Such a basis may be represented by a list of monomials of degree $d$. In this paper, we present a construction for the $\mathcal A$-generators of $P_n$ and prove some properties of it. We also explicitly determine a basis of $\mathbb F_2 \otimes_{\mathcal A} P_n$ for $n = 5$ and the degree $d = 15.2^s - 5$ with $s$ an arbitrary positive integer. These results are used to verify Singer's conjecture for the fifth Singer algebraic transfer in respective degree.

==> (inline-0) <==
\begin{tabular}{llll}
$1.\ x_4^{3}x_5^{7}$ &  $2.\ x_4^{7}x_5^{3}$ &  $3.\ x_3^{3}x_5^{7}$ &  $4.\ x_3^{3}x_4^{7}$\cr  
$5.\ x_3^{7}x_5^{3}$ &  $6.\ x_3^{7}x_4^{3}$ &  $7.\ x_2^{3}x_5^{7}$ &  $8.\ x_2^{3}x_4^{7}$\cr  
$9.\ x_2^{3}x_3^{7}$ &  $10.\ x_2^{7}x_5^{3}$ &  $11.\ x_2^{7}x_4^{3}$ &  $12.\ x_2^{7}x_3^{3}$\cr  
$13.\ x_1^{3}x_4^{7}$ &  $14.\ x_1^{3}x_3^{7}$ &  $15.\ x_1^{3}x_2^{7}$ &  $16.\ x_1^{7}x_5^{3}$\cr  
$17.\ x_1^{7}x_4^{3}$ &  $18.\ x_1^{7}x_3^{3}$ &  $19.\ x_1^{7}x_2^{3}$ &  $20.\ x_1^{3}x_5^{7}$\cr  
$21.\ x_3x_4^{2}x_5^{7}$ &  $22.\ x_3x_4^{7}x_5^{2}$ &  $23.\ x_3^{7}x_4x_5^{2}$ &  $24.\ x_2x_4^{2}x_5^{7}$\cr  
$25.\ x_2x_4^{7}x_5^{2}$ &  $26.\ x_2x_3^{2}x_5^{7}$ &  $27.\ x_2x_3^{2}x_4^{7}$ &  $28.\ x_2x_3^{7}x_5^{2}$\cr  
$29.\ x_2x_3^{7}x_4^{2}$ &  $30.\ x_2^{7}x_4x_5^{2}$ &  $31.\ x_2^{7}x_3x_5^{2}$ &  $32.\ x_2^{7}x_3x_4^{2}$\cr  
$33.\ x_1x_4^{2}x_5^{7}$ &  $34.\ x_1x_4^{7}x_5^{2}$ &  $35.\ x_1x_3^{2}x_5^{7}$ &  $36.\ x_1x_3^{2}x_4^{7}$\cr  
$37.\ x_1x_3^{7}x_5^{2}$ &  $38.\ x_1x_3^{7}x_4^{2}$ &  $39.\ x_1x_2^{2}x_5^{7}$ &  $40.\ x_1x_2^{2}x_4^{7}$\cr  
$41.\ x_1x_2^{2}x_3^{7}$ &  $42.\ x_1x_2^{7}x_5^{2}$ &  $43.\ x_1x_2^{7}x_4^{2}$ &  $44.\ x_1x_2^{7}x_3^{2}$\cr  
$45.\ x_1^{7}x_4x_5^{2}$ &  $46.\ x_1^{7}x_3x_5^{2}$ &  $47.\ x_1^{7}x_3x_4^{2}$ &  $48.\ x_1^{7}x_2x_5^{2}$\cr  
$49.\ x_1^{7}x_2x_4^{2}$ &  $50.\ x_1^{7}x_2x_3^{2}$ &  $51.\ x_3x_4^{3}x_5^{6}$ &  $52.\ x_3x_4^{6}x_5^{3}$\cr  
$53.\ x_3^{3}x_4x_5^{6}$ &  $54.\ x_2x_4^{3}x_5^{6}$ &  $55.\ x_2x_4^{6}x_5^{3}$ &  $56.\ x_2x_3^{3}x_5^{6}$\cr  
$57.\ x_2x_3^{3}x_4^{6}$ &  $58.\ x_2x_3^{6}x_5^{3}$ &  $59.\ x_2x_3^{6}x_4^{3}$ &  $60.\ x_2^{3}x_4x_5^{6}$\cr  
$61.\ x_2^{3}x_3x_5^{6}$ &  $62.\ x_2^{3}x_3x_4^{6}$ &  $63.\ x_1x_4^{3}x_5^{6}$ &  $64.\ x_1x_4^{6}x_5^{3}$\cr  
$65.\ x_1x_3^{3}x_5^{6}$ &  $66.\ x_1x_3^{3}x_4^{6}$ &  $67.\ x_1x_3^{6}x_5^{3}$ &  $68.\ x_1x_3^{6}x_4^{3}$\cr  
$69.\ x_1x_2^{3}x_5^{6}$ &  $70.\ x_1x_2^{3}x_4^{6}$ &  $71.\ x_1x_2^{3}x_3^{6}$ &  $72.\ x_1x_2^{6}x_5^{3}$\cr  
$73.\ x_1x_2^{6}x_4^{3}$ &  $74.\ x_1x_2^{6}x_3^{3}$ &  $75.\ x_1^{3}x_4x_5^{6}$ &  $76.\ x_1^{3}x_3x_5^{6}$\cr  
$77.\ x_1^{3}x_3x_4^{6}$ &  $78.\ x_1^{3}x_2x_5^{6}$ &  $79.\ x_1^{3}x_2x_4^{6}$ &  $80.\ x_1^{3}x_2x_3^{6}$\cr  
$81.\ x_3^{3}x_4^{5}x_5^{2}$ &  $82.\ x_2^{3}x_4^{5}x_5^{2}$ &  $83.\ x_2^{3}x_3^{5}x_5^{2}$ &  $84.\ x_2^{3}x_3^{5}x_4^{2}$\cr  
$85.\ x_1^{3}x_4^{5}x_5^{2}$ &  $86.\ x_1^{3}x_3^{5}x_5^{2}$ &  $87.\ x_1^{3}x_3^{5}x_4^{2}$ &  $88.\ x_1^{3}x_2^{5}x_5^{2}$\cr  
$89.\ x_1^{3}x_2^{5}x_4^{2}$ &  $90.\ x_1^{3}x_2^{5}x_3^{2}$ &  $91.\ x_3^{3}x_4^{3}x_5^{4}$ &  $92.\ x_2^{3}x_4^{3}x_5^{4}$\cr  
$93.\ x_2^{3}x_3^{3}x_5^{4}$ &  $94.\ x_2^{3}x_3^{3}x_4^{4}$ &  $95.\ x_1^{3}x_4^{3}x_5^{4}$ &  $96.\ x_1^{3}x_3^{3}x_5^{4}$\cr  
$97.\ x_1^{3}x_3^{3}x_4^{4}$ &  $98.\ x_1^{3}x_2^{3}x_5^{4}$ &  $99.\ x_1^{3}x_2^{3}x_4^{4}$ &  $100.\ x_1^{3}x_2^{3}x_3^{4}$\cr  
$101.\ x_2x_3x_4^{2}x_5^{6}$ &  $102.\ x_2x_3x_4^{6}x_5^{2}$ &  $103.\ x_2x_3^{2}x_4x_5^{6}$ &  $104.\ x_2x_3^{6}x_4x_5^{2}$\cr  
$105.\ x_1x_3x_4^{2}x_5^{6}$ &  $106.\ x_1x_3x_4^{6}x_5^{2}$ &  $107.\ x_1x_3^{2}x_4x_5^{6}$ &  $108.\ x_1x_3^{6}x_4x_5^{2}$\cr  
$109.\ x_1x_2x_4^{2}x_5^{6}$ &  $110.\ x_1x_2x_4^{6}x_5^{2}$ &  $111.\ x_1x_2x_3^{2}x_5^{6}$ &  $112.\ x_1x_2x_3^{2}x_4^{6}$\cr  
$113.\ x_1x_2x_3^{6}x_5^{2}$ &  $114.\ x_1x_2x_3^{6}x_4^{2}$ &  $115.\ x_1x_2^{2}x_4x_5^{6}$ &  $116.\ x_1x_2^{2}x_3x_5^{6}$\cr  
$117.\ x_1x_2^{2}x_3x_4^{6}$ &  $118.\ x_1x_2^{6}x_4x_5^{2}$ &  $119.\ x_1x_2^{6}x_3x_5^{2}$ &  $120.\ x_1x_2^{6}x_3x_4^{2}$\cr  
$121.\ x_2x_3^{2}x_4^{5}x_5^{2}$ &  $122.\ x_1x_3^{2}x_4^{5}x_5^{2}$ &  $123.\ x_1x_2^{2}x_4^{5}x_5^{2}$ &  $124.\ x_1x_2^{2}x_3^{5}x_5^{2}$\cr  
$125.\ x_1x_2^{2}x_3^{5}x_4^{2}$ &  $126.\ x_2x_3^{2}x_4^{3}x_5^{4}$ &  $127.\ x_2x_3^{2}x_4^{4}x_5^{3}$ &  $128.\ x_2x_3^{3}x_4^{2}x_5^{4}$\cr  
$129.\ x_2x_3^{3}x_4^{4}x_5^{2}$ &  $130.\ x_2^{3}x_3x_4^{2}x_5^{4}$ &  $131.\ x_2^{3}x_3x_4^{4}x_5^{2}$ &  $132.\ x_2^{3}x_3^{4}x_4x_5^{2}$\cr  
$133.\ x_1x_3^{2}x_4^{3}x_5^{4}$ &  $134.\ x_1x_3^{2}x_4^{4}x_5^{3}$ &  $135.\ x_1x_3^{3}x_4^{2}x_5^{4}$ &  $136.\ x_1x_3^{3}x_4^{4}x_5^{2}$\cr  
$137.\ x_1x_2^{2}x_4^{3}x_5^{4}$ &  $138.\ x_1x_2^{2}x_4^{4}x_5^{3}$ &  $139.\ x_1x_2^{2}x_3^{3}x_5^{4}$ &  $140.\ x_1x_2^{2}x_3^{3}x_4^{4}$\cr  
\end{tabular}}
\centerline{\begin{tabular}{llll}
$141.\ x_1x_2^{2}x_3^{4}x_5^{3}$ &  $142.\ x_1x_2^{2}x_3^{4}x_4^{3}$ &  $143.\ x_1x_2^{3}x_4^{2}x_5^{4}$ &  $144.\ x_1x_2^{3}x_4^{4}x_5^{2}$\cr  
$145.\ x_1x_2^{3}x_3^{2}x_5^{4}$ &  $146.\ x_1x_2^{3}x_3^{2}x_4^{4}$ &  $147.\ x_1x_2^{3}x_3^{4}x_5^{2}$ &  $148.\ x_1x_2^{3}x_3^{4}x_4^{2}$\cr  
$149.\ x_1^{3}x_3x_4^{2}x_5^{4}$ &  $150.\ x_1^{3}x_3x_4^{4}x_5^{2}$ &  $151.\ x_1^{3}x_3^{4}x_4x_5^{2}$ &  $152.\ x_1^{3}x_2x_4^{2}x_5^{4}$\cr  
$153.\ x_1^{3}x_2x_4^{4}x_5^{2}$ &  $154.\ x_1^{3}x_2x_3^{2}x_5^{4}$ &  $155.\ x_1^{3}x_2x_3^{2}x_4^{4}$ &  $156.\ x_1^{3}x_2x_3^{4}x_5^{2}$\cr  
$157.\ x_1^{3}x_2x_3^{4}x_4^{2}$ &  $158.\ x_1^{3}x_2^{4}x_4x_5^{2}$ &  $159.\ x_1^{3}x_2^{4}x_3x_5^{2}$ &  $160.\ x_1^{3}x_2^{4}x_3x_4^{2}$\cr  
$161.\ x_2x_3x_4x_5^{7}$ &  $162.\ x_2x_3x_4^{7}x_5$ &  $163.\ x_2x_3^{7}x_4x_5$ &  $164.\ x_2^{7}x_3x_4x_5$\cr  
$165.\ x_1x_3x_4x_5^{7}$ &  $166.\ x_1x_3x_4^{7}x_5$ &  $167.\ x_1x_3^{7}x_4x_5$ &  $168.\ x_1x_2x_4x_5^{7}$\cr  
$169.\ x_1x_2x_4^{7}x_5$ &  $170.\ x_1x_2x_3x_5^{7}$ &  $171.\ x_1x_2x_3x_4^{7}$ &  $172.\ x_1x_2x_3^{7}x_5$\cr  
$173.\ x_1x_2x_3^{7}x_4$ &  $174.\ x_1x_2^{7}x_4x_5$ &  $175.\ x_1x_2^{7}x_3x_5$ &  $176.\ x_1x_2^{7}x_3x_4$\cr  
$177.\ x_1^{7}x_3x_4x_5$ &  $178.\ x_1^{7}x_2x_4x_5$ &  $179.\ x_1^{7}x_2x_3x_5$ &  $180.\ x_1^{7}x_2x_3x_4$\cr  
$181.\ x_2x_3x_4^{3}x_5^{5}$ &  $182.\ x_2x_3^{3}x_4x_5^{5}$ &  $183.\ x_2x_3^{3}x_4^{5}x_5$ &  $184.\ x_2^{3}x_3x_4x_5^{5}$\cr  
$185.\ x_2^{3}x_3x_4^{5}x_5$ &  $186.\ x_2^{3}x_3^{5}x_4x_5$ &  $187.\ x_1x_3x_4^{3}x_5^{5}$ &  $188.\ x_1x_3^{3}x_4x_5^{5}$\cr  
$189.\ x_1x_3^{3}x_4^{5}x_5$ &  $190.\ x_1x_2x_4^{3}x_5^{5}$ &  $191.\ x_1x_2x_3^{3}x_5^{5}$ &  $192.\ x_1x_2x_3^{3}x_4^{5}$\cr  
$193.\ x_1x_2^{3}x_4x_5^{5}$ &  $194.\ x_1x_2^{3}x_4^{5}x_5$ &  $195.\ x_1x_2^{3}x_3x_5^{5}$ &  $196.\ x_1x_2^{3}x_3x_4^{5}$\cr  
$197.\ x_1x_2^{3}x_3^{5}x_5$ &  $198.\ x_1x_2^{3}x_3^{5}x_4$ &  $199.\ x_1^{3}x_3x_4x_5^{5}$ &  $200.\ x_1^{3}x_3x_4^{5}x_5$\cr  
$201.\ x_1^{3}x_3^{5}x_4x_5$ &  $202.\ x_1^{3}x_2x_4x_5^{5}$ &  $203.\ x_1^{3}x_2x_4^{5}x_5$ &  $204.\ x_1^{3}x_2x_3x_5^{5}$\cr  
$205.\ x_1^{3}x_2x_3x_4^{5}$ &  $206.\ x_1^{3}x_2x_3^{5}x_5$ &  $207.\ x_1^{3}x_2x_3^{5}x_4$ &  $208.\ x_1^{3}x_2^{5}x_4x_5$\cr  
$209.\ x_1^{3}x_2^{5}x_3x_5$ &  $210.\ x_1^{3}x_2^{5}x_3x_4$ &  $211.\ x_2x_3^{3}x_4^{3}x_5^{3}$ &  $212.\ x_2^{3}x_3x_4^{3}x_5^{3}$\cr  
$213.\ x_2^{3}x_3^{3}x_4x_5^{3}$ &  $214.\ x_2^{3}x_3^{3}x_4^{3}x_5$ &  $215.\ x_1x_3^{3}x_4^{3}x_5^{3}$ &  $216.\ x_1x_2^{3}x_4^{3}x_5^{3}$\cr  
$217.\ x_1x_2^{3}x_3^{3}x_5^{3}$ &  $218.\ x_1x_2^{3}x_3^{3}x_4^{3}$ &  $219.\ x_1^{3}x_3x_4^{3}x_5^{3}$ &  $220.\ x_1^{3}x_3^{3}x_4x_5^{3}$\cr  
$221.\ x_1^{3}x_3^{3}x_4^{3}x_5$ &  $222.\ x_1^{3}x_2x_4^{3}x_5^{3}$ &  $223.\ x_1^{3}x_2x_3^{3}x_5^{3}$ &  $224.\ x_1^{3}x_2x_3^{3}x_4^{3}$\cr  
$225.\ x_1^{3}x_2^{3}x_4x_5^{3}$ &  $226.\ x_1^{3}x_2^{3}x_4^{3}x_5$ &  $227.\ x_1^{3}x_2^{3}x_3x_5^{3}$ &  $228.\ x_1^{3}x_2^{3}x_3x_4^{3}$\cr  
$229.\ x_1^{3}x_2^{3}x_3^{3}x_5$ &  $230.\ x_1^{3}x_2^{3}x_3^{3}x_4$ & 
\end{tabular}
\begin{tabular}{llll}
$231.\ x_1x_2x_3^{2}x_4^{2}x_5^{4}$ &  $232.\ x_1x_2x_3^{2}x_4^{4}x_5^{2}$ &  $233.\ x_1x_2^{2}x_3x_4^{2}x_5^{4}$ &  $234.\ x_1x_2^{2}x_3x_4^{4}x_5^{2}$\cr  $235.\ x_1x_2^{2}x_3^{4}x_4x_5^{2}$ & 
\end{tabular}
\begin{tabular}{llll}
$236.\ x_1x_2^{2}x_3^{2}x_4^{2}x_5^{3}$ &  $237.\ x_1x_2^{2}x_3^{2}x_4^{3}x_5^{2}$ &  $238.\ x_1x_2^{2}x_3^{3}x_4^{2}x_5^{2}$ &  $239.\ x_1x_2^{3}x_3^{2}x_4^{2}x_5^{2}$\cr  
$240.\ x_1^{3}x_2x_3^{2}x_4^{2}x_5^{2}$ &   
\end{tabular}
\begin{tabular}{llll}
$241.\ x_1x_2x_3x_4x_5^{6}$ &  $242.\ x_1x_2x_3x_4^{6}x_5$ &  $243.\ x_1x_2x_3^{6}x_4x_5$ &  $244.\ x_1x_2^{6}x_3x_4x_5$\cr  
$245.\ x_1x_2x_3x_4^{2}x_5^{5}$ &  $246.\ x_1x_2x_3^{2}x_4x_5^{5}$ &  $247.\ x_1x_2x_3^{2}x_4^{5}x_5$ &  $248.\ x_1x_2^{2}x_3x_4x_5^{5}$\cr  
$249.\ x_1x_2^{2}x_3x_4^{5}x_5$ &  $250.\ x_1x_2^{2}x_3^{5}x_4x_5$ &  $251.\ x_1x_2x_3x_4^{3}x_5^{4}$ &  $252.\ x_1x_2x_3^{3}x_4x_5^{4}$\cr  
$253.\ x_1x_2x_3^{3}x_4^{4}x_5$ &  $254.\ x_1x_2^{3}x_3x_4x_5^{4}$ &  $255.\ x_1x_2^{3}x_3x_4^{4}x_5$ &  $256.\ x_1x_2^{3}x_3^{4}x_4x_5$\cr  
$257.\ x_1^{3}x_2x_3x_4x_5^{4}$ &  $258.\ x_1^{3}x_2x_3x_4^{4}x_5$ &  $259.\ x_1^{3}x_2x_3^{4}x_4x_5$ &  $260.\ x_1^{3}x_2^{4}x_3x_4x_5$\cr  
\end{tabular}
\begin{tabular}{llll}
$261.\ x_1x_2x_3^{2}x_4^{3}x_5^{3}$ &  $262.\ x_1x_2x_3^{3}x_4^{2}x_5^{3}$ &  $263.\ x_1x_2x_3^{3}x_4^{3}x_5^{2}$ &  $264.\ x_1x_2^{2}x_3x_4^{3}x_5^{3}$\cr  
$265.\ x_1x_2^{2}x_3^{3}x_4x_5^{3}$ &  $266.\ x_1x_2^{2}x_3^{3}x_4^{3}x_5$ &  $267.\ x_1x_2^{3}x_3x_4^{2}x_5^{3}$ &  $268.\ x_1x_2^{3}x_3x_4^{3}x_5^{2}$\cr  
$269.\ x_1x_2^{3}x_3^{2}x_4x_5^{3}$ &  $270.\ x_1x_2^{3}x_3^{2}x_4^{3}x_5$ &  $271.\ x_1x_2^{3}x_3^{3}x_4x_5^{2}$ &  $272.\ x_1x_2^{3}x_3^{3}x_4^{2}x_5$\cr  
$273.\ x_1^{3}x_2x_3x_4^{2}x_5^{3}$ &  $274.\ x_1^{3}x_2x_3x_4^{3}x_5^{2}$ &  $275.\ x_1^{3}x_2x_3^{2}x_4x_5^{3}$ &  $276.\ x_1^{3}x_2x_3^{2}x_4^{3}x_5$\cr  
$277.\ x_1^{3}x_2x_3^{3}x_4x_5^{2}$ &  $278.\ x_1^{3}x_2x_3^{3}x_4^{2}x_5$ &  $279.\ x_1^{3}x_2^{3}x_3x_4x_5^{2}$ &  $280.\ x_1^{3}x_2^{3}x_3x_4^{2}x_5$\cr  
\end{tabular}
\begin{tabular}{llll} 
$1.\ x_3x_4^{3}x_5^{7}$ &  $2.\ x_3x_4^{7}x_5^{3}$ &  $3.\ x_3^{3}x_4x_5^{7}$ &  $4.\ x_3^{3}x_4^{7}x_5$\cr  
$5.\ x_3^{7}x_4x_5^{3}$ &  $6.\ x_3^{7}x_4^{3}x_5$ &  $7.\ x_2x_4^{3}x_5^{7}$ &  $8.\ x_2x_4^{7}x_5^{3}$\cr  
$9.\ x_2x_3^{3}x_5^{7}$ &  $10.\ x_2x_3^{3}x_4^{7}$ &  $11.\ x_2x_3^{7}x_5^{3}$ &  $12.\ x_2x_3^{7}x_4^{3}$\cr 
$13.\ x_2^{3}x_4x_5^{7}$ &  $14.\ x_2^{3}x_4^{7}x_5$ &  $15.\ x_2^{3}x_3x_5^{7}$ &  $16.\ x_2^{3}x_3x_4^{7}$\cr  
$17.\ x_2^{3}x_3^{7}x_5$ &  $18.\ x_2^{3}x_3^{7}x_4$ &  $19.\ x_2^{7}x_4x_5^{3}$ &  $20.\ x_2^{7}x_4^{3}x_5$\cr  
$21.\ x_2^{7}x_3x_5^{3}$ &  $22.\ x_2^{7}x_3x_4^{3}$ &  $23.\ x_2^{7}x_3^{3}x_5$ &  $24.\ x_2^{7}x_3^{3}x_4$\cr  
$25.\ x_1x_4^{3}x_5^{7}$ &  $26.\ x_1x_4^{7}x_5^{3}$ &  $27.\ x_1x_3^{3}x_5^{7}$ &  $28.\ x_1x_3^{3}x_4^{7}$\cr  
$29.\ x_1x_3^{7}x_5^{3}$ &  $30.\ x_1x_3^{7}x_4^{3}$ &  $31.\ x_1x_2^{3}x_5^{7}$ &  $32.\ x_1x_2^{3}x_4^{7}$\cr  
$33.\ x_1x_2^{3}x_3^{7}$ &  $34.\ x_1x_2^{7}x_5^{3}$ &  $35.\ x_1x_2^{7}x_4^{3}$ &  $36.\ x_1x_2^{7}x_3^{3}$\cr  
$37.\ x_1^{3}x_4x_5^{7}$ &  $38.\ x_1^{3}x_4^{7}x_5$ &  $39.\ x_1^{3}x_3x_5^{7}$ &  $40.\ x_1^{3}x_3x_4^{7}$\cr  
$41.\ x_1^{3}x_3^{7}x_5$ &  $42.\ x_1^{3}x_3^{7}x_4$ &  $43.\ x_1^{3}x_2x_5^{7}$ &  $44.\ x_1^{3}x_2x_4^{7}$\cr  
$45.\ x_1^{3}x_2x_3^{7}$ &  $46.\ x_1^{3}x_2^{7}x_5$ &  $47.\ x_1^{3}x_2^{7}x_4$ &  $48.\ x_1^{3}x_2^{7}x_3$\cr  
$49.\ x_1^{7}x_4x_5^{3}$ &  $50.\ x_1^{7}x_4^{3}x_5$ &  $51.\ x_3x_4^{6}x_5^{3}$ &  $52.\ x_3^{3}x_4x_5^{6}$\cr  
$53.\ x_2x_4^{6}x_5^{3}$ &  $54.\ x_2x_3^{6}x_5^{3}$ &  $55.\ x_2x_3^{6}x_4^{3}$ &  $56.\ x_2^{3}x_4x_5^{6}$\cr  
$57.\ x_2^{3}x_3x_5^{6}$ &  $58.\ x_2^{3}x_3x_4^{6}$ &  $59.\ x_1x_4^{6}x_5^{3}$ &  $60.\ x_1x_3^{6}x_5^{3}$\cr  
$61.\ x_1x_3^{6}x_4^{3}$ &  $62.\ x_1x_2^{6}x_5^{3}$ &  $63.\ x_1x_2^{6}x_4^{3}$ &  $64.\ x_1x_2^{6}x_3^{3}$\cr  
$65.\ x_1^{3}x_4x_5^{6}$ &  $66.\ x_1^{3}x_3x_5^{6}$ &  $67.\ x_1^{3}x_3x_4^{6}$ &  $68.\ x_1^{3}x_2x_5^{6}$\cr  
$69.\ x_1^{3}x_2x_4^{6}$ &  $70.\ x_1^{3}x_2x_3^{6}$ &  $71.\ x_3^{3}x_4^{5}x_5^{2}$ &  $72.\ x_2^{3}x_4^{5}x_5^{2}$\cr  
$73.\ x_2^{3}x_3^{5}x_5^{2}$ &  $74.\ x_2^{3}x_3^{5}x_4^{2}$ &  $75.\ x_1^{3}x_4^{5}x_5^{2}$ &  $76.\ x_1^{3}x_3^{5}x_5^{2}$\cr  
$77.\ x_1^{3}x_3^{5}x_4^{2}$ &  $78.\ x_1^{3}x_2^{5}x_5^{2}$ &  $79.\ x_1^{3}x_2^{5}x_4^{2}$ &  $80.\ x_1^{3}x_2^{5}x_3^{2}$\cr  
$81.\ x_3^{3}x_4^{3}x_5^{4}$ &  $82.\ x_2^{3}x_4^{3}x_5^{4}$ &  $83.\ x_2^{3}x_3^{3}x_5^{4}$ &  $84.\ x_2^{3}x_3^{3}x_4^{4}$\cr  
$85.\ x_1^{3}x_4^{3}x_5^{4}$ &  $86.\ x_1^{3}x_3^{3}x_5^{4}$ &  $87.\ x_1^{3}x_3^{3}x_4^{4}$ &  $88.\ x_1^{3}x_2^{3}x_5^{4}$\cr  
$89.\ x_1^{3}x_2^{3}x_4^{4}$ &  $90.\ x_1^{3}x_2^{3}x_3^{4}$ &  $91.\ x_3x_4^{3}x_5^{6}$ &  $92.\ x_2x_4^{3}x_5^{6}$\cr  
$93.\ x_2x_3^{3}x_5^{6}$ &  $94.\ x_2x_3^{3}x_4^{6}$ &  $95.\ x_1x_4^{3}x_5^{6}$ &  $96.\ x_1x_3^{3}x_5^{6}$\cr  
$97.\ x_1x_3^{3}x_4^{6}$ &  $98.\ x_1x_2^{3}x_5^{6}$ &  $99.\ x_1x_2^{3}x_4^{6}$ &  $100.\ x_1x_2^{3}x_3^{6}$\cr  
$101.\ x_2x_3x_4^{2}x_5^{6}$ &  $102.\ x_2x_3x_4^{6}x_5^{2}$ &  $103.\ x_2x_3^{6}x_4x_5^{2}$ &  $104.\ x_1x_3x_4^{2}x_5^{6}$\cr  
$105.\ x_1x_3x_4^{6}x_5^{2}$ &  $106.\ x_1x_3^{6}x_4x_5^{2}$ &  $107.\ x_1x_2x_4^{2}x_5^{6}$ &  $108.\ x_1x_2x_4^{6}x_5^{2}$\cr  
$109.\ x_1x_2x_3^{2}x_5^{6}$ &  $110.\ x_1x_2x_3^{2}x_4^{6}$ &  $111.\ x_1x_2x_3^{6}x_5^{2}$ &  $112.\ x_1x_2x_3^{6}x_4^{2}$\cr  
$113.\ x_1x_2^{6}x_4x_5^{2}$ &  $114.\ x_1x_2^{6}x_3x_5^{2}$ &  $115.\ x_1x_2^{6}x_3x_4^{2}$ &  $116.\ x_2x_3^{2}x_4^{3}x_5^{4}$\cr  
$117.\ x_2x_3^{2}x_4^{4}x_5^{3}$ &  $118.\ x_2x_3^{3}x_4^{2}x_5^{4}$ &  $119.\ x_2^{3}x_3x_4^{2}x_5^{4}$ &  $120.\ x_2^{3}x_3x_4^{4}x_5^{2}$\cr  
$121.\ x_2^{3}x_3^{4}x_4x_5^{2}$ &  $122.\ x_1x_3^{2}x_4^{3}x_5^{4}$ &  $123.\ x_1x_3^{2}x_4^{4}x_5^{3}$ &  $124.\ x_1x_3^{3}x_4^{2}x_5^{4}$\cr  
$125.\ x_1x_2^{2}x_4^{3}x_5^{4}$ &  $126.\ x_1x_2^{2}x_4^{4}x_5^{3}$ &  $127.\ x_1x_2^{2}x_3^{3}x_5^{4}$ &  $128.\ x_1x_2^{2}x_3^{3}x_4^{4}$\cr  
$129.\ x_1x_2^{2}x_3^{4}x_5^{3}$ &  $130.\ x_1x_2^{2}x_3^{4}x_4^{3}$ &  $131.\ x_1x_2^{3}x_4^{2}x_5^{4}$ &  $132.\ x_1x_2^{3}x_3^{2}x_5^{4}$\cr  
$133.\ x_1x_2^{3}x_3^{2}x_4^{4}$ &  $134.\ x_1^{3}x_3x_4^{2}x_5^{4}$ &  $135.\ x_1^{3}x_3x_4^{4}x_5^{2}$ &  $136.\ x_1^{3}x_3^{4}x_4x_5^{2}$\cr  
$137.\ x_1^{3}x_2x_4^{2}x_5^{4}$ &  $138.\ x_1^{3}x_2x_4^{4}x_5^{2}$ &  $139.\ x_1^{3}x_2x_3^{2}x_5^{4}$ &  $140.\ x_1^{3}x_2x_3^{2}x_4^{4}$\cr  
$141.\ x_1^{3}x_2x_3^{4}x_5^{2}$ &  $142.\ x_1^{3}x_2x_3^{4}x_4^{2}$ &  $143.\ x_1^{3}x_2^{4}x_4x_5^{2}$ &  $144.\ x_1^{3}x_2^{4}x_3x_5^{2}$\cr  
$145.\ x_1^{3}x_2^{4}x_3x_4^{2}$ &  $146.\ x_2x_3^{2}x_4x_5^{6}$ &  $147.\ x_1x_3^{2}x_4x_5^{6}$ &  $148.\ x_1x_2^{2}x_4x_5^{6}$\cr  
\end{tabular}}
\centerline{\begin{tabular}{llll}
$149.\ x_1x_2^{2}x_3x_5^{6}$ &  $150.\ x_1x_2^{2}x_3x_4^{6}$ &  $151.\ x_2x_3^{2}x_4^{5}x_5^{2}$ &  $152.\ x_1x_3^{2}x_4^{5}x_5^{2}$\cr  
$153.\ x_1x_2^{2}x_4^{5}x_5^{2}$ &  $154.\ x_1x_2^{2}x_3^{5}x_5^{2}$ &  $155.\ x_1x_2^{2}x_3^{5}x_4^{2}$ &  $156.\ x_2x_3^{3}x_4^{4}x_5^{2}$\cr  
$157.\ x_1x_3^{3}x_4^{4}x_5^{2}$ &  $158.\ x_1x_2^{3}x_4^{4}x_5^{2}$ &  $159.\ x_1x_2^{3}x_3^{4}x_5^{2}$ &  $160.\ x_1x_2^{3}x_3^{4}x_4^{2}$\cr  
$161.\ x_2x_3^{2}x_4^{3}x_5^{5}$ &  $162.\ x_2x_3^{2}x_4^{5}x_5^{3}$ &  $163.\ x_2x_3^{3}x_4^{2}x_5^{5}$ &  $164.\ x_2x_3^{3}x_4^{5}x_5^{2}$\cr  
$165.\ x_2^{3}x_3x_4^{2}x_5^{5}$ &  $166.\ x_2^{3}x_3x_4^{5}x_5^{2}$ &  $167.\ x_2^{3}x_3^{5}x_4x_5^{2}$ &  $168.\ x_2^{3}x_3^{5}x_4^{2}x_5$\cr  
$169.\ x_1x_3^{2}x_4^{3}x_5^{5}$ &  $170.\ x_1x_3^{2}x_4^{5}x_5^{3}$ &  $171.\ x_1x_3^{3}x_4^{2}x_5^{5}$ &  $172.\ x_1x_3^{3}x_4^{5}x_5^{2}$\cr  
$173.\ x_1x_2^{2}x_4^{3}x_5^{5}$ &  $174.\ x_1x_2^{2}x_4^{5}x_5^{3}$ &  $175.\ x_1x_2^{2}x_3^{3}x_5^{5}$ &  $176.\ x_1x_2^{2}x_3^{3}x_4^{5}$\cr  
$177.\ x_1x_2^{2}x_3^{5}x_5^{3}$ &  $178.\ x_1x_2^{2}x_3^{5}x_4^{3}$ &  $179.\ x_1x_2^{3}x_4^{2}x_5^{5}$ &  $180.\ x_1x_2^{3}x_4^{5}x_5^{2}$\cr  
$181.\ x_1x_2^{3}x_3^{2}x_5^{5}$ &  $182.\ x_1x_2^{3}x_3^{2}x_4^{5}$ &  $183.\ x_1x_2^{3}x_3^{5}x_5^{2}$ &  $184.\ x_1x_2^{3}x_3^{5}x_4^{2}$\cr  
$185.\ x_1^{3}x_3x_4^{2}x_5^{5}$ &  $186.\ x_1^{3}x_3x_4^{5}x_5^{2}$ &  $187.\ x_1^{3}x_3^{5}x_4x_5^{2}$ &  $188.\ x_1^{3}x_3^{5}x_4^{2}x_5$\cr  
$189.\ x_1^{3}x_2x_4^{2}x_5^{5}$ &  $190.\ x_1^{3}x_2x_4^{5}x_5^{2}$ &  $191.\ x_1^{3}x_2x_3^{2}x_5^{5}$ &  $192.\ x_1^{3}x_2x_3^{2}x_4^{5}$\cr  
$193.\ x_1^{3}x_2x_3^{5}x_5^{2}$ &  $194.\ x_1^{3}x_2x_3^{5}x_4^{2}$ &  $195.\ x_1^{3}x_2^{5}x_4x_5^{2}$ &  $196.\ x_1^{3}x_2^{5}x_4^{2}x_5$\cr  
$197.\ x_1^{3}x_2^{5}x_3x_5^{2}$ &  $198.\ x_1^{3}x_2^{5}x_3x_4^{2}$ &  $199.\ x_1^{3}x_2^{5}x_3^{2}x_5$ &  $200.\ x_1^{3}x_2^{5}x_3^{2}x_4$\cr  
$201.\ x_2x_3^{3}x_4^{3}x_5^{4}$ &  $202.\ x_2x_3^{3}x_4^{4}x_5^{3}$ &  $203.\ x_2^{3}x_3x_4^{3}x_5^{4}$ &  $204.\ x_2^{3}x_3x_4^{4}x_5^{3}$\cr  
$205.\ x_2^{3}x_3^{3}x_4x_5^{4}$ &  $206.\ x_2^{3}x_3^{3}x_4^{4}x_5$ &  $207.\ x_2^{3}x_3^{4}x_4x_5^{3}$ &  $208.\ x_2^{3}x_3^{4}x_4^{3}x_5$\cr  
$209.\ x_1x_3^{3}x_4^{3}x_5^{4}$ &  $210.\ x_1x_3^{3}x_4^{4}x_5^{3}$ &  $211.\ x_1x_2^{3}x_4^{3}x_5^{4}$ &  $212.\ x_1x_2^{3}x_4^{4}x_5^{3}$\cr  
$213.\ x_1x_2^{3}x_3^{3}x_5^{4}$ &  $214.\ x_1x_2^{3}x_3^{3}x_4^{4}$ &  $215.\ x_1x_2^{3}x_3^{4}x_5^{3}$ &  $216.\ x_1x_2^{3}x_3^{4}x_4^{3}$\cr  
$217.\ x_1^{3}x_3x_4^{3}x_5^{4}$ &  $218.\ x_1^{3}x_3x_4^{4}x_5^{3}$ &  $219.\ x_1^{3}x_3^{3}x_4x_5^{4}$ &  $220.\ x_1^{3}x_3^{3}x_4^{4}x_5$\cr  
$221.\ x_1^{3}x_3^{4}x_4x_5^{3}$ &  $222.\ x_1^{3}x_3^{4}x_4^{3}x_5$ &  $223.\ x_1^{3}x_2x_4^{3}x_5^{4}$ &  $224.\ x_1^{3}x_2x_4^{4}x_5^{3}$\cr  
$225.\ x_1^{3}x_2x_3^{3}x_5^{4}$ &  $226.\ x_1^{3}x_2x_3^{3}x_4^{4}$ &  $227.\ x_1^{3}x_2x_3^{4}x_5^{3}$ &  $228.\ x_1^{3}x_2x_3^{4}x_4^{3}$\cr  
$229.\ x_1^{3}x_2^{3}x_4x_5^{4}$ &  $230.\ x_1^{3}x_2^{3}x_4^{4}x_5$ &  $231.\ x_1^{3}x_2^{3}x_3x_5^{4}$ &  $232.\ x_1^{3}x_2^{3}x_3x_4^{4}$\cr  
$233.\ x_1^{3}x_2^{3}x_3^{4}x_5$ &  $234.\ x_1^{3}x_2^{3}x_3^{4}x_4$ &  $235.\ x_1^{3}x_2^{4}x_4x_5^{3}$ &  $236.\ x_1^{3}x_2^{4}x_4^{3}x_5$\cr  
$237.\ x_1^{3}x_2^{4}x_3x_5^{3}$ &  $238.\ x_1^{3}x_2^{4}x_3x_4^{3}$ &  $239.\ x_1^{3}x_2^{4}x_3^{3}x_5$ &  $240.\ x_1^{3}x_2^{4}x_3^{3}x_4$\cr 
\end{tabular}
\begin{tabular}{llll}
$1.\ x_1x_2x_3x_4^{2}x_5^{6}$ &  $2.\ x_1x_2x_3x_4^{6}x_5^{2}$ &  $3.\ x_1x_2x_3^{2}x_4x_5^{6}$ &  $4.\ x_1x_2x_3^{2}x_4^{2}x_5^{5}$\cr  
$5.\ x_1x_2x_3^{2}x_4^{3}x_5^{4}$ &  $6.\ x_1x_2x_3^{2}x_4^{4}x_5^{3}$ &  $7.\ x_1x_2x_3^{2}x_4^{5}x_5^{2}$ &  $8.\ x_1x_2x_3^{2}x_4^{6}x_5$\cr  
$9.\ x_1x_2x_3^{3}x_4^{2}x_5^{4}$ &  $10.\ x_1x_2x_3^{3}x_4^{4}x_5^{2}$ &  $11.\ x_1x_2x_3^{6}x_4x_5^{2}$ &  $12.\ x_1x_2x_3^{6}x_4^{2}x_5$\cr  
$13.\ x_1x_2^{2}x_3x_4x_5^{6}$ &  $14.\ x_1x_2^{2}x_3x_4^{2}x_5^{5}$ &  $15.\ x_1x_2^{2}x_3x_4^{3}x_5^{4}$ &  $16.\ x_1x_2^{2}x_3x_4^{4}x_5^{3}$\cr  
$17.\ x_1x_2^{2}x_3x_4^{5}x_5^{2}$ &  $18.\ x_1x_2^{2}x_3x_4^{6}x_5$ &  $19.\ x_1x_2^{2}x_3^{3}x_4x_5^{4}$ &  $20.\ x_1x_2^{2}x_3^{3}x_4^{4}x_5$\cr  
$21.\ x_1x_2^{2}x_3^{4}x_4x_5^{3}$ &  $22.\ x_1x_2^{2}x_3^{4}x_4^{3}x_5$ &  $23.\ x_1x_2^{2}x_3^{5}x_4x_5^{2}$ &  $24.\ x_1x_2^{2}x_3^{5}x_4^{2}x_5$\cr  
$25.\ x_1x_2^{3}x_3x_4^{2}x_5^{4}$ &  $26.\ x_1x_2^{3}x_3x_4^{4}x_5^{2}$ &  $27.\ x_1x_2^{3}x_3^{2}x_4x_5^{4}$ &  $28.\ x_1x_2^{3}x_3^{2}x_4^{4}x_5$\cr  
$29.\ x_1x_2^{3}x_3^{4}x_4x_5^{2}$ &  $30.\ x_1x_2^{3}x_3^{4}x_4^{2}x_5$ &  $31.\ x_1x_2^{6}x_3x_4x_5^{2}$ &  $32.\ x_1x_2^{6}x_3x_4^{2}x_5$\cr  
$33.\ x_1^{3}x_2x_3x_4^{2}x_5^{4}$ &  $34.\ x_1^{3}x_2x_3x_4^{4}x_5^{2}$ &  $35.\ x_1^{3}x_2x_3^{2}x_4x_5^{4}$ &  $36.\ x_1^{3}x_2x_3^{2}x_4^{4}x_5$\cr  
$37.\ x_1^{3}x_2x_3^{4}x_4x_5^{2}$ &  $38.\ x_1^{3}x_2x_3^{4}x_4^{2}x_5$ &  $39.\ x_1^{3}x_2^{4}x_3x_4x_5^{2}$ &  $40.\ x_1^{3}x_2^{4}x_3x_4^{2}x_5$\cr 
\end{tabular}
\begin{tabular}{llll}
$41.\ x_1x_2^{2}x_3^{2}x_4^{3}x_5^{3}$ &  $42.\ x_1x_2^{2}x_3^{3}x_4^{2}x_5^{3}$ &  $43.\ x_1x_2^{2}x_3^{3}x_4^{3}x_5^{2}$ &  $44.\ x_1x_2^{3}x_3^{2}x_4^{2}x_5^{3}$\cr  
$45.\ x_1x_2^{3}x_3^{2}x_4^{3}x_5^{2}$ &  $46.\ x_1x_2^{3}x_3^{3}x_4^{2}x_5^{2}$ &  $47.\ x_1^{3}x_2x_3^{2}x_4^{2}x_5^{3}$ &  $48.\ x_1^{3}x_2x_3^{2}x_4^{3}x_5^{2}$\cr  
$49.\ x_1^{3}x_2x_3^{3}x_4^{2}x_5^{2}$ &  $50.\ x_1^{3}x_2^{3}x_3x_4^{2}x_5^{2}$ &&\cr
\end{tabular}
\begin{tabular}{llll}
$1.\ x_3^{3}x_4^{7}x_5^{15}$ &  $2.\ x_3^{3}x_4^{15}x_5^{7}$ &  $3.\ x_3^{7}x_4^{3}x_5^{15}$ &  $4.\ x_3^{7}x_4^{15}x_5^{3}$\cr  
$5.\ x_3^{15}x_4^{3}x_5^{7}$ &  $6.\ x_3^{15}x_4^{7}x_5^{3}$ &  $7.\ x_2^{3}x_4^{7}x_5^{15}$ &  $8.\ x_2^{3}x_4^{15}x_5^{7}$\cr  
$9.\ x_2^{3}x_3^{7}x_5^{15}$ &  $10.\ x_2^{3}x_3^{7}x_4^{15}$ &  $11.\ x_2^{3}x_3^{15}x_5^{7}$ &  $12.\ x_2^{3}x_3^{15}x_4^{7}$\cr  
$13.\ x_2^{7}x_4^{3}x_5^{15}$ &  $14.\ x_2^{7}x_4^{15}x_5^{3}$ &  $15.\ x_2^{7}x_3^{3}x_5^{15}$ &  $16.\ x_2^{7}x_3^{3}x_4^{15}$\cr  
$17.\ x_2^{7}x_3^{15}x_5^{3}$ &  $18.\ x_2^{7}x_3^{15}x_4^{3}$ &  $19.\ x_2^{15}x_4^{3}x_5^{7}$ &  $20.\ x_2^{15}x_4^{7}x_5^{3}$\cr  
$21.\ x_2^{15}x_3^{3}x_5^{7}$ &  $22.\ x_2^{15}x_3^{3}x_4^{7}$ &  $23.\ x_2^{15}x_3^{7}x_5^{3}$ &  $24.\ x_2^{15}x_3^{7}x_4^{3}$\cr  
$25.\ x_1^{3}x_4^{7}x_5^{15}$ &  $26.\ x_1^{3}x_4^{15}x_5^{7}$ &  $27.\ x_1^{3}x_3^{7}x_5^{15}$ &  $28.\ x_1^{3}x_3^{7}x_4^{15}$\cr  
$29.\ x_1^{3}x_3^{15}x_5^{7}$ &  $30.\ x_1^{3}x_3^{15}x_4^{7}$ &  $31.\ x_1^{3}x_2^{7}x_5^{15}$ &  $32.\ x_1^{3}x_2^{7}x_4^{15}$\cr  
$33.\ x_1^{3}x_2^{7}x_3^{15}$ &  $34.\ x_1^{3}x_2^{15}x_5^{7}$ &  $35.\ x_1^{3}x_2^{15}x_4^{7}$ &  $36.\ x_1^{3}x_2^{15}x_3^{7}$\cr  
$37.\ x_1^{7}x_4^{3}x_5^{15}$ &  $38.\ x_1^{7}x_4^{15}x_5^{3}$ &  $39.\ x_1^{7}x_3^{3}x_5^{15}$ &  $40.\ x_1^{7}x_3^{3}x_4^{15}$\cr  
$41.\ x_1^{7}x_3^{15}x_5^{3}$ &  $42.\ x_1^{7}x_3^{15}x_4^{3}$ &  $43.\ x_1^{7}x_2^{3}x_5^{15}$ &  $44.\ x_1^{7}x_2^{3}x_4^{15}$\cr  
$45.\ x_1^{7}x_2^{3}x_3^{15}$ &  $46.\ x_1^{7}x_2^{15}x_5^{3}$ &  $47.\ x_1^{7}x_2^{15}x_4^{3}$ &  $48.\ x_1^{7}x_2^{15}x_3^{3}$\cr  
$49.\ x_1^{15}x_4^{3}x_5^{7}$ &  $50.\ x_1^{15}x_4^{7}x_5^{3}$ &  $51.\ x_1^{15}x_3^{3}x_5^{7}$ &  $52.\ x_1^{15}x_3^{3}x_4^{7}$\cr  
$53.\ x_1^{15}x_3^{7}x_5^{3}$ &  $54.\ x_1^{15}x_3^{7}x_4^{3}$ &  $55.\ x_1^{15}x_2^{3}x_5^{7}$ &  $56.\ x_1^{15}x_2^{3}x_4^{7}$\cr  
$57.\ x_1^{15}x_2^{3}x_3^{7}$ &  $58.\ x_1^{15}x_2^{7}x_5^{3}$ &  $59.\ x_1^{15}x_2^{7}x_4^{3}$ &  $60.\ x_1^{15}x_2^{7}x_3^{3}$\cr  
$61.\ x_3^{7}x_4^{7}x_5^{11}$ &  $62.\ x_3^{7}x_4^{11}x_5^{7}$ &  $63.\ x_2^{7}x_4^{7}x_5^{11}$ &  $64.\ x_2^{7}x_4^{11}x_5^{7}$\cr  
$65.\ x_2^{7}x_3^{7}x_5^{11}$ &  $66.\ x_2^{7}x_3^{7}x_4^{11}$ &  $67.\ x_2^{7}x_3^{11}x_5^{7}$ &  $68.\ x_2^{7}x_3^{11}x_4^{7}$\cr  
$69.\ x_1^{7}x_4^{7}x_5^{11}$ &  $70.\ x_1^{7}x_4^{11}x_5^{7}$ &  $71.\ x_1^{7}x_3^{7}x_5^{11}$ &  $72.\ x_1^{7}x_3^{7}x_4^{11}$\cr  
$73.\ x_1^{7}x_3^{11}x_5^{7}$ &  $74.\ x_1^{7}x_3^{11}x_4^{7}$ &  $75.\ x_1^{7}x_2^{7}x_5^{11}$ &  $76.\ x_1^{7}x_2^{7}x_4^{11}$\cr  
$77.\ x_1^{7}x_2^{7}x_3^{11}$ &  $78.\ x_1^{7}x_2^{11}x_5^{7}$ &  $79.\ x_1^{7}x_2^{11}x_4^{7}$ &  $80.\ x_1^{7}x_2^{11}x_3^{7}$\cr  
$81.\ x_2x_3^{2}x_4^{7}x_5^{15}$ &  $82.\ x_2x_3^{2}x_4^{15}x_5^{7}$ &  $83.\ x_2x_3^{7}x_4^{2}x_5^{15}$ &  $84.\ x_2x_3^{7}x_4^{15}x_5^{2}$\cr  
$85.\ x_2x_3^{15}x_4^{2}x_5^{7}$ &  $86.\ x_2x_3^{15}x_4^{7}x_5^{2}$ &  $87.\ x_2^{7}x_3x_4^{2}x_5^{15}$ &  $88.\ x_2^{7}x_3x_4^{15}x_5^{2}$\cr  
$89.\ x_2^{7}x_3^{15}x_4x_5^{2}$ &  $90.\ x_2^{15}x_3x_4^{2}x_5^{7}$ &  $91.\ x_2^{15}x_3x_4^{7}x_5^{2}$ &  $92.\ x_2^{15}x_3^{7}x_4x_5^{2}$\cr  
$93.\ x_1x_3^{2}x_4^{7}x_5^{15}$ &  $94.\ x_1x_3^{2}x_4^{15}x_5^{7}$ &  $95.\ x_1x_3^{7}x_4^{2}x_5^{15}$ &  $96.\ x_1x_3^{7}x_4^{15}x_5^{2}$\cr  
$97.\ x_1x_3^{15}x_4^{2}x_5^{7}$ &  $98.\ x_1x_3^{15}x_4^{7}x_5^{2}$ &  $99.\ x_1x_2^{2}x_4^{7}x_5^{15}$ &  $100.\ x_1x_2^{2}x_4^{15}x_5^{7}$\cr  
$101.\ x_1x_2^{2}x_3^{7}x_5^{15}$ &  $102.\ x_1x_2^{2}x_3^{7}x_4^{15}$ &  $103.\ x_1x_2^{2}x_3^{15}x_5^{7}$ &  $104.\ x_1x_2^{2}x_3^{15}x_4^{7}$\cr  
$105.\ x_1x_2^{7}x_4^{2}x_5^{15}$ &  $106.\ x_1x_2^{7}x_4^{15}x_5^{2}$ &  $107.\ x_1x_2^{7}x_3^{2}x_5^{15}$ &  $108.\ x_1x_2^{7}x_3^{2}x_4^{15}$\cr  
$109.\ x_1x_2^{7}x_3^{15}x_5^{2}$ &  $110.\ x_1x_2^{7}x_3^{15}x_4^{2}$ &  $111.\ x_1x_2^{15}x_4^{2}x_5^{7}$ &  $112.\ x_1x_2^{15}x_4^{7}x_5^{2}$\cr  
$113.\ x_1x_2^{15}x_3^{2}x_5^{7}$ &  $114.\ x_1x_2^{15}x_3^{2}x_4^{7}$ &  $115.\ x_1x_2^{15}x_3^{7}x_5^{2}$ &  $116.\ x_1x_2^{15}x_3^{7}x_4^{2}$\cr  
$117.\ x_1^{7}x_3x_4^{2}x_5^{15}$ &  $118.\ x_1^{7}x_3x_4^{15}x_5^{2}$ &  $119.\ x_1^{7}x_3^{15}x_4x_5^{2}$ &  $120.\ x_1^{7}x_2x_4^{2}x_5^{15}$\cr  
$121.\ x_1^{7}x_2x_4^{15}x_5^{2}$ &  $122.\ x_1^{7}x_2x_3^{2}x_5^{15}$ &  $123.\ x_1^{7}x_2x_3^{2}x_4^{15}$ &  $124.\ x_1^{7}x_2x_3^{15}x_5^{2}$\cr  
$125.\ x_1^{7}x_2x_3^{15}x_4^{2}$ &  $126.\ x_1^{7}x_2^{15}x_4x_5^{2}$ &  $127.\ x_1^{7}x_2^{15}x_3x_5^{2}$ &  $128.\ x_1^{7}x_2^{15}x_3x_4^{2}$\cr  
$129.\ x_1^{15}x_3x_4^{2}x_5^{7}$ &  $130.\ x_1^{15}x_3x_4^{7}x_5^{2}$ &  $131.\ x_1^{15}x_3^{7}x_4x_5^{2}$ &  $132.\ x_1^{15}x_2x_4^{2}x_5^{7}$\cr  
$133.\ x_1^{15}x_2x_4^{7}x_5^{2}$ &  $134.\ x_1^{15}x_2x_3^{2}x_5^{7}$ &  $135.\ x_1^{15}x_2x_3^{2}x_4^{7}$ &  $136.\ x_1^{15}x_2x_3^{7}x_5^{2}$\cr  
$137.\ x_1^{15}x_2x_3^{7}x_4^{2}$ &  $138.\ x_1^{15}x_2^{7}x_4x_5^{2}$ &  $139.\ x_1^{15}x_2^{7}x_3x_5^{2}$ &  $140.\ x_1^{15}x_2^{7}x_3x_4^{2}$\cr  
$141.\ x_2x_3^{6}x_4^{3}x_5^{15}$ &  $142.\ x_2x_3^{6}x_4^{15}x_5^{3}$ &  $143.\ x_2x_3^{15}x_4^{6}x_5^{3}$ &  $144.\ x_2^{3}x_3x_4^{6}x_5^{15}$\cr  
$145.\ x_2^{3}x_3x_4^{15}x_5^{6}$ &  $146.\ x_2^{3}x_3^{3}x_4^{4}x_5^{15}$ &  $147.\ x_2^{3}x_3^{3}x_4^{15}x_5^{4}$ &  $148.\ x_2^{3}x_3^{5}x_4^{2}x_5^{15}$\cr  
$149.\ x_2^{3}x_3^{5}x_4^{15}x_5^{2}$ &  $150.\ x_2^{3}x_3^{15}x_4x_5^{6}$ &  $151.\ x_2^{3}x_3^{15}x_4^{3}x_5^{4}$ &  $152.\ x_2^{3}x_3^{15}x_4^{5}x_5^{2}$\cr  
$153.\ x_2^{15}x_3x_4^{6}x_5^{3}$ &  $154.\ x_2^{15}x_3^{3}x_4x_5^{6}$ &  $155.\ x_2^{15}x_3^{3}x_4^{3}x_5^{4}$ &  $156.\ x_2^{15}x_3^{3}x_4^{5}x_5^{2}$\cr  
$157.\ x_1x_3^{6}x_4^{3}x_5^{15}$ &  $158.\ x_1x_3^{6}x_4^{15}x_5^{3}$ &  $159.\ x_1x_3^{15}x_4^{6}x_5^{3}$ &  $160.\ x_1x_2^{6}x_4^{3}x_5^{15}$\cr  
$161.\ x_1x_2^{6}x_4^{15}x_5^{3}$ &  $162.\ x_1x_2^{6}x_3^{3}x_5^{15}$ &  $163.\ x_1x_2^{6}x_3^{3}x_4^{15}$ &  $164.\ x_1x_2^{6}x_3^{15}x_5^{3}$\cr  
$165.\ x_1x_2^{6}x_3^{15}x_4^{3}$ &  $166.\ x_1x_2^{15}x_4^{6}x_5^{3}$ &  $167.\ x_1x_2^{15}x_3^{6}x_5^{3}$ &  $168.\ x_1x_2^{15}x_3^{6}x_4^{3}$\cr  
$169.\ x_1^{3}x_3x_4^{6}x_5^{15}$ &  $170.\ x_1^{3}x_3x_4^{15}x_5^{6}$ &  $171.\ x_1^{3}x_3^{3}x_4^{4}x_5^{15}$ &  $172.\ x_1^{3}x_3^{3}x_4^{15}x_5^{4}$\cr  
$173.\ x_1^{3}x_3^{5}x_4^{2}x_5^{15}$ &  $174.\ x_1^{3}x_3^{5}x_4^{15}x_5^{2}$ &  $175.\ x_1^{3}x_3^{15}x_4x_5^{6}$ &  $176.\ x_1^{3}x_3^{15}x_4^{3}x_5^{4}$\cr  
$177.\ x_1^{3}x_3^{15}x_4^{5}x_5^{2}$ &  $178.\ x_1^{3}x_2x_4^{6}x_5^{15}$ &  $179.\ x_1^{3}x_2x_4^{15}x_5^{6}$ &  $180.\ x_1^{3}x_2x_3^{6}x_5^{15}$\cr  
$181.\ x_1^{3}x_2x_3^{6}x_4^{15}$ &  $182.\ x_1^{3}x_2x_3^{15}x_5^{6}$ &  $183.\ x_1^{3}x_2x_3^{15}x_4^{6}$ &  $184.\ x_1^{3}x_2^{3}x_4^{4}x_5^{15}$\cr  
$185.\ x_1^{3}x_2^{3}x_4^{15}x_5^{4}$ &  $186.\ x_1^{3}x_2^{3}x_3^{4}x_5^{15}$ &  $187.\ x_1^{3}x_2^{3}x_3^{4}x_4^{15}$ &  $188.\ x_1^{3}x_2^{3}x_3^{15}x_5^{4}$\cr  
$189.\ x_1^{3}x_2^{3}x_3^{15}x_4^{4}$ &  $190.\ x_1^{3}x_2^{5}x_4^{2}x_5^{15}$ &  $191.\ x_1^{3}x_2^{5}x_4^{15}x_5^{2}$ &  $192.\ x_1^{3}x_2^{5}x_3^{2}x_5^{15}$\cr  
\end{tabular}}
\centerline{\begin{tabular}{llll}
$193.\ x_1^{3}x_2^{5}x_3^{2}x_4^{15}$ &  $194.\ x_1^{3}x_2^{5}x_3^{15}x_5^{2}$ &  $195.\ x_1^{3}x_2^{5}x_3^{15}x_4^{2}$ &  $196.\ x_1^{3}x_2^{15}x_4x_5^{6}$\cr  
$197.\ x_1^{3}x_2^{15}x_4^{3}x_5^{4}$ &  $198.\ x_1^{3}x_2^{15}x_4^{5}x_5^{2}$ &  $199.\ x_1^{3}x_2^{15}x_3x_5^{6}$ &  $200.\ x_1^{3}x_2^{15}x_3x_4^{6}$\cr  
$201.\ x_1^{3}x_2^{15}x_3^{3}x_5^{4}$ &  $202.\ x_1^{3}x_2^{15}x_3^{3}x_4^{4}$ &  $203.\ x_1^{3}x_2^{15}x_3^{5}x_5^{2}$ &  $204.\ x_1^{3}x_2^{15}x_3^{5}x_4^{2}$\cr  
$205.\ x_1^{15}x_3x_4^{6}x_5^{3}$ &  $206.\ x_1^{15}x_3^{3}x_4x_5^{6}$ &  $207.\ x_1^{15}x_3^{3}x_4^{3}x_5^{4}$ &  $208.\ x_1^{15}x_3^{3}x_4^{5}x_5^{2}$\cr  
$209.\ x_1^{15}x_2x_4^{6}x_5^{3}$ &  $210.\ x_1^{15}x_2x_3^{6}x_5^{3}$ &  $211.\ x_1^{15}x_2x_3^{6}x_4^{3}$ &  $212.\ x_1^{15}x_2^{3}x_4x_5^{6}$\cr  
$213.\ x_1^{15}x_2^{3}x_4^{3}x_5^{4}$ &  $214.\ x_1^{15}x_2^{3}x_4^{5}x_5^{2}$ &  $215.\ x_1^{15}x_2^{3}x_3x_5^{6}$ &  $216.\ x_1^{15}x_2^{3}x_3x_4^{6}$\cr  
$217.\ x_1^{15}x_2^{3}x_3^{3}x_5^{4}$ &  $218.\ x_1^{15}x_2^{3}x_3^{3}x_4^{4}$ &  $219.\ x_1^{15}x_2^{3}x_3^{5}x_5^{2}$ &  $220.\ x_1^{15}x_2^{3}x_3^{5}x_4^{2}$\cr  
$221.\ x_2x_3^{3}x_4^{6}x_5^{15}$ &  $222.\ x_2x_3^{3}x_4^{15}x_5^{6}$ &  $223.\ x_2x_3^{15}x_4^{3}x_5^{6}$ &  $224.\ x_2^{15}x_3x_4^{3}x_5^{6}$\cr  
$225.\ x_1x_3^{3}x_4^{6}x_5^{15}$ &  $226.\ x_1x_3^{3}x_4^{15}x_5^{6}$ &  $227.\ x_1x_3^{15}x_4^{3}x_5^{6}$ &  $228.\ x_1x_2^{3}x_4^{6}x_5^{15}$\cr  
$229.\ x_1x_2^{3}x_4^{15}x_5^{6}$ &  $230.\ x_1x_2^{3}x_3^{6}x_5^{15}$ &  $231.\ x_1x_2^{3}x_3^{6}x_4^{15}$ &  $232.\ x_1x_2^{3}x_3^{15}x_5^{6}$\cr  
$233.\ x_1x_2^{3}x_3^{15}x_4^{6}$ &  $234.\ x_1x_2^{15}x_4^{3}x_5^{6}$ &  $235.\ x_1x_2^{15}x_3^{3}x_5^{6}$ &  $236.\ x_1x_2^{15}x_3^{3}x_4^{6}$\cr  
$237.\ x_1^{15}x_3x_4^{3}x_5^{6}$ &  $238.\ x_1^{15}x_2x_4^{3}x_5^{6}$ &  $239.\ x_1^{15}x_2x_3^{3}x_5^{6}$ &  $240.\ x_1^{15}x_2x_3^{3}x_4^{6}$\cr  
$241.\ x_2x_3^{3}x_4^{7}x_5^{14}$ &  $242.\ x_2x_3^{14}x_4^{3}x_5^{7}$ &  $243.\ x_2x_3^{14}x_4^{7}x_5^{3}$ &  $244.\ x_2^{3}x_3^{3}x_4^{7}x_5^{12}$\cr  
$245.\ x_2^{3}x_3^{3}x_4^{12}x_5^{7}$ &  $246.\ x_2^{3}x_3^{7}x_4^{7}x_5^{8}$ &  $247.\ x_2^{3}x_3^{7}x_4^{9}x_5^{6}$ &  $248.\ x_2^{3}x_3^{13}x_4^{2}x_5^{7}$\cr  
$249.\ x_2^{3}x_3^{13}x_4^{6}x_5^{3}$ &  $250.\ x_2^{3}x_3^{13}x_4^{7}x_5^{2}$ &  $251.\ x_2^{7}x_3x_4^{3}x_5^{14}$ &  $252.\ x_2^{7}x_3^{3}x_4x_5^{14}$\cr  
$253.\ x_2^{7}x_3^{3}x_4^{7}x_5^{8}$ &  $254.\ x_2^{7}x_3^{3}x_4^{13}x_5^{2}$ &  $255.\ x_2^{7}x_3^{7}x_4x_5^{10}$ &  $256.\ x_2^{7}x_3^{7}x_4^{9}x_5^{2}$\cr  
$257.\ x_2^{7}x_3^{11}x_4x_5^{6}$ &  $258.\ x_2^{7}x_3^{11}x_4^{5}x_5^{2}$ &  $259.\ x_1x_3^{3}x_4^{7}x_5^{14}$ &  $260.\ x_1x_3^{14}x_4^{3}x_5^{7}$\cr  
$261.\ x_1x_3^{14}x_4^{7}x_5^{3}$ &  $262.\ x_1x_2^{3}x_4^{7}x_5^{14}$ &  $263.\ x_1x_2^{3}x_3^{7}x_5^{14}$ &  $264.\ x_1x_2^{3}x_3^{7}x_4^{14}$\cr  
$265.\ x_1x_2^{14}x_4^{3}x_5^{7}$ &  $266.\ x_1x_2^{14}x_4^{7}x_5^{3}$ &  $267.\ x_1x_2^{14}x_3^{3}x_5^{7}$ &  $268.\ x_1x_2^{14}x_3^{3}x_4^{7}$\cr  
$269.\ x_1x_2^{14}x_3^{7}x_5^{3}$ &  $270.\ x_1x_2^{14}x_3^{7}x_4^{3}$ &  $271.\ x_1^{3}x_3^{3}x_4^{7}x_5^{12}$ &  $272.\ x_1^{3}x_3^{3}x_4^{12}x_5^{7}$\cr  
$273.\ x_1^{3}x_3^{7}x_4^{7}x_5^{8}$ &  $274.\ x_1^{3}x_3^{7}x_4^{9}x_5^{6}$ &  $275.\ x_1^{3}x_3^{13}x_4^{2}x_5^{7}$ &  $276.\ x_1^{3}x_3^{13}x_4^{6}x_5^{3}$\cr  
$277.\ x_1^{3}x_3^{13}x_4^{7}x_5^{2}$ &  $278.\ x_1^{3}x_2^{3}x_4^{7}x_5^{12}$ &  $279.\ x_1^{3}x_2^{3}x_4^{12}x_5^{7}$ &  $280.\ x_1^{3}x_2^{3}x_3^{7}x_5^{12}$\cr  
$281.\ x_1^{3}x_2^{3}x_3^{7}x_4^{12}$ &  $282.\ x_1^{3}x_2^{3}x_3^{12}x_5^{7}$ &  $283.\ x_1^{3}x_2^{3}x_3^{12}x_4^{7}$ &  $284.\ x_1^{3}x_2^{7}x_4^{7}x_5^{8}$\cr  
$285.\ x_1^{3}x_2^{7}x_4^{9}x_5^{6}$ &  $286.\ x_1^{3}x_2^{7}x_3^{7}x_5^{8}$ &  $287.\ x_1^{3}x_2^{7}x_3^{7}x_4^{8}$ &  $288.\ x_1^{3}x_2^{7}x_3^{9}x_5^{6}$\cr  
$289.\ x_1^{3}x_2^{7}x_3^{9}x_4^{6}$ &  $290.\ x_1^{3}x_2^{13}x_4^{2}x_5^{7}$ &  $291.\ x_1^{3}x_2^{13}x_4^{6}x_5^{3}$ &  $292.\ x_1^{3}x_2^{13}x_4^{7}x_5^{2}$\cr  
$293.\ x_1^{3}x_2^{13}x_3^{2}x_5^{7}$ &  $294.\ x_1^{3}x_2^{13}x_3^{2}x_4^{7}$ &  $295.\ x_1^{3}x_2^{13}x_3^{6}x_5^{3}$ &  $296.\ x_1^{3}x_2^{13}x_3^{6}x_4^{3}$\cr  
$297.\ x_1^{3}x_2^{13}x_3^{7}x_5^{2}$ &  $298.\ x_1^{3}x_2^{13}x_3^{7}x_4^{2}$ &  $299.\ x_1^{7}x_3x_4^{3}x_5^{14}$ &  $300.\ x_1^{7}x_3^{3}x_4x_5^{14}$\cr  
$301.\ x_1^{7}x_3^{3}x_4^{7}x_5^{8}$ &  $302.\ x_1^{7}x_3^{3}x_4^{13}x_5^{2}$ &  $303.\ x_1^{7}x_3^{7}x_4x_5^{10}$ &  $304.\ x_1^{7}x_3^{7}x_4^{9}x_5^{2}$\cr  
$305.\ x_1^{7}x_3^{11}x_4x_5^{6}$ &  $306.\ x_1^{7}x_3^{11}x_4^{5}x_5^{2}$ &  $307.\ x_1^{7}x_2x_4^{3}x_5^{14}$ &  $308.\ x_1^{7}x_2x_3^{3}x_5^{14}$\cr  
$309.\ x_1^{7}x_2x_3^{3}x_4^{14}$ &  $310.\ x_1^{7}x_2^{3}x_4x_5^{14}$ &  $311.\ x_1^{7}x_2^{3}x_4^{7}x_5^{8}$ &  $312.\ x_1^{7}x_2^{3}x_4^{13}x_5^{2}$\cr  
$313.\ x_1^{7}x_2^{3}x_3x_5^{14}$ &  $314.\ x_1^{7}x_2^{3}x_3x_4^{14}$ &  $315.\ x_1^{7}x_2^{3}x_3^{7}x_5^{8}$ &  $316.\ x_1^{7}x_2^{3}x_3^{7}x_4^{8}$\cr  
$317.\ x_1^{7}x_2^{3}x_3^{13}x_5^{2}$ &  $318.\ x_1^{7}x_2^{3}x_3^{13}x_4^{2}$ &  $319.\ x_1^{7}x_2^{7}x_4x_5^{10}$ &  $320.\ x_1^{7}x_2^{7}x_4^{9}x_5^{2}$\cr  
$321.\ x_1^{7}x_2^{7}x_3x_5^{10}$ &  $322.\ x_1^{7}x_2^{7}x_3x_4^{10}$ &  $323.\ x_1^{7}x_2^{7}x_3^{9}x_5^{2}$ &  $324.\ x_1^{7}x_2^{7}x_3^{9}x_4^{2}$\cr  
$325.\ x_1^{7}x_2^{11}x_4x_5^{6}$ &  $326.\ x_1^{7}x_2^{11}x_4^{5}x_5^{2}$ &  $327.\ x_1^{7}x_2^{11}x_3x_5^{6}$ &  $328.\ x_1^{7}x_2^{11}x_3x_4^{6}$\cr  
$329.\ x_1^{7}x_2^{11}x_3^{5}x_5^{2}$ &  $330.\ x_1^{7}x_2^{11}x_3^{5}x_4^{2}$ &  $331.\ x_2x_3^{7}x_4^{11}x_5^{6}$ &  $332.\ x_2x_3^{7}x_4^{14}x_5^{3}$\cr  
$333.\ x_2^{3}x_3^{7}x_4^{11}x_5^{4}$ &  $334.\ x_2^{7}x_3x_4^{14}x_5^{3}$ &  $335.\ x_1x_3^{7}x_4^{11}x_5^{6}$ &  $336.\ x_1x_3^{7}x_4^{14}x_5^{3}$\cr  
$337.\ x_1x_2^{7}x_4^{11}x_5^{6}$ &  $338.\ x_1x_2^{7}x_4^{14}x_5^{3}$ &  $339.\ x_1x_2^{7}x_3^{11}x_5^{6}$ &  $340.\ x_1x_2^{7}x_3^{11}x_4^{6}$\cr  
$341.\ x_1x_2^{7}x_3^{14}x_5^{3}$ &  $342.\ x_1x_2^{7}x_3^{14}x_4^{3}$ &  $343.\ x_1^{3}x_3^{7}x_4^{11}x_5^{4}$ &  $344.\ x_1^{3}x_2^{7}x_4^{11}x_5^{4}$\cr  
$345.\ x_1^{3}x_2^{7}x_3^{11}x_5^{4}$ &  $346.\ x_1^{3}x_2^{7}x_3^{11}x_4^{4}$ &  $347.\ x_1^{7}x_3x_4^{14}x_5^{3}$ &  $348.\ x_1^{7}x_2x_4^{14}x_5^{3}$\cr  
$349.\ x_1^{7}x_2x_3^{14}x_5^{3}$ &  $350.\ x_1^{7}x_2x_3^{14}x_4^{3}$ &  $351.\ x_2x_3^{6}x_4^{7}x_5^{11}$ &  $352.\ x_2x_3^{6}x_4^{11}x_5^{7}$\cr  
$353.\ x_2x_3^{7}x_4^{10}x_5^{7}$ &  $354.\ x_2^{3}x_3x_4^{7}x_5^{14}$ &  $355.\ x_2^{3}x_3^{5}x_4^{7}x_5^{10}$ &  $356.\ x_2^{3}x_3^{5}x_4^{10}x_5^{7}$\cr  
$357.\ x_2^{7}x_3x_4^{10}x_5^{7}$ &  $358.\ x_2^{7}x_3^{3}x_4^{5}x_5^{10}$ &  $359.\ x_2^{7}x_3^{3}x_4^{9}x_5^{6}$ &  $360.\ x_2^{7}x_3^{9}x_4^{3}x_5^{6}$\cr  
$361.\ x_1x_3^{6}x_4^{7}x_5^{11}$ &  $362.\ x_1x_3^{6}x_4^{11}x_5^{7}$ &  $363.\ x_1x_3^{7}x_4^{10}x_5^{7}$ &  $364.\ x_1x_2^{6}x_4^{7}x_5^{11}$\cr  
$365.\ x_1x_2^{6}x_4^{11}x_5^{7}$ &  $366.\ x_1x_2^{6}x_3^{7}x_5^{11}$ &  $367.\ x_1x_2^{6}x_3^{7}x_4^{11}$ &  $368.\ x_1x_2^{6}x_3^{11}x_5^{7}$\cr  
$369.\ x_1x_2^{6}x_3^{11}x_4^{7}$ &  $370.\ x_1x_2^{7}x_4^{10}x_5^{7}$ &  $371.\ x_1x_2^{7}x_3^{10}x_5^{7}$ &  $372.\ x_1x_2^{7}x_3^{10}x_4^{7}$\cr  
$373.\ x_1^{3}x_3x_4^{7}x_5^{14}$ &  $374.\ x_1^{3}x_3^{5}x_4^{7}x_5^{10}$ &  $375.\ x_1^{3}x_3^{5}x_4^{10}x_5^{7}$ &  $376.\ x_1^{3}x_2x_4^{7}x_5^{14}$\cr  
$377.\ x_1^{3}x_2x_3^{7}x_5^{14}$ &  $378.\ x_1^{3}x_2x_3^{7}x_4^{14}$ &  $379.\ x_1^{3}x_2^{5}x_4^{7}x_5^{10}$ &  $380.\ x_1^{3}x_2^{5}x_4^{10}x_5^{7}$\cr  
$381.\ x_1^{3}x_2^{5}x_3^{7}x_5^{10}$ &  $382.\ x_1^{3}x_2^{5}x_3^{7}x_4^{10}$ &  $383.\ x_1^{3}x_2^{5}x_3^{10}x_5^{7}$ &  $384.\ x_1^{3}x_2^{5}x_3^{10}x_4^{7}$\cr  
\end{tabular}}
\centerline{\begin{tabular}{llll}
$385.\ x_1^{7}x_3x_4^{10}x_5^{7}$ &  $386.\ x_1^{7}x_3^{3}x_4^{5}x_5^{10}$ &  $387.\ x_1^{7}x_3^{3}x_4^{9}x_5^{6}$ &  $388.\ x_1^{7}x_3^{9}x_4^{3}x_5^{6}$\cr  
$389.\ x_1^{7}x_2x_4^{10}x_5^{7}$ &  $390.\ x_1^{7}x_2x_3^{10}x_5^{7}$ &  $391.\ x_1^{7}x_2x_3^{10}x_4^{7}$ &  $392.\ x_1^{7}x_2^{3}x_4^{5}x_5^{10}$\cr  
$393.\ x_1^{7}x_2^{3}x_4^{9}x_5^{6}$ &  $394.\ x_1^{7}x_2^{3}x_3^{5}x_5^{10}$ &  $395.\ x_1^{7}x_2^{3}x_3^{5}x_4^{10}$ &  $396.\ x_1^{7}x_2^{3}x_3^{9}x_5^{6}$\cr  
$397.\ x_1^{7}x_2^{3}x_3^{9}x_4^{6}$ &  $398.\ x_1^{7}x_2^{9}x_4^{3}x_5^{6}$ &  $399.\ x_1^{7}x_2^{9}x_3^{3}x_5^{6}$ &  $400.\ x_1^{7}x_2^{9}x_3^{3}x_4^{6}$\cr  
$401.\ x_2x_3^{7}x_4^{7}x_5^{10}$ &  $402.\ x_2^{3}x_3x_4^{14}x_5^{7}$ &  $403.\ x_2^{3}x_3^{7}x_4^{5}x_5^{10}$ &  $404.\ x_2^{3}x_3^{13}x_4^{3}x_5^{6}$\cr  
$405.\ x_2^{7}x_3x_4^{7}x_5^{10}$ &  $406.\ x_1x_3^{7}x_4^{7}x_5^{10}$ &  $407.\ x_1x_2^{7}x_4^{7}x_5^{10}$ &  $408.\ x_1x_2^{7}x_3^{7}x_5^{10}$\cr  
$409.\ x_1x_2^{7}x_3^{7}x_4^{10}$ &  $410.\ x_1^{3}x_3x_4^{14}x_5^{7}$ &  $411.\ x_1^{3}x_3^{7}x_4^{5}x_5^{10}$ &  $412.\ x_1^{3}x_3^{13}x_4^{3}x_5^{6}$\cr  
$413.\ x_1^{3}x_2x_4^{14}x_5^{7}$ &  $414.\ x_1^{3}x_2x_3^{14}x_5^{7}$ &  $415.\ x_1^{3}x_2x_3^{14}x_4^{7}$ &  $416.\ x_1^{3}x_2^{7}x_4^{5}x_5^{10}$\cr  
$417.\ x_1^{3}x_2^{7}x_3^{5}x_5^{10}$ &  $418.\ x_1^{3}x_2^{7}x_3^{5}x_4^{10}$ &  $419.\ x_1^{3}x_2^{13}x_4^{3}x_5^{6}$ &  $420.\ x_1^{3}x_2^{13}x_3^{3}x_5^{6}$\cr  
$421.\ x_1^{3}x_2^{13}x_3^{3}x_4^{6}$ &  $422.\ x_1^{7}x_3x_4^{7}x_5^{10}$ &  $423.\ x_1^{7}x_2x_4^{7}x_5^{10}$ &  $424.\ x_1^{7}x_2x_3^{7}x_5^{10}$\cr  
$425.\ x_1^{7}x_2x_3^{7}x_4^{10}$ &  $426.\ x_2^{3}x_3^{5}x_4^{3}x_5^{14}$ &  $427.\ x_2^{3}x_3^{5}x_4^{6}x_5^{11}$ &  $428.\ x_2^{3}x_3^{5}x_4^{11}x_5^{6}$\cr  
$429.\ x_2^{3}x_3^{5}x_4^{14}x_5^{3}$ &  $430.\ x_2^{7}x_3x_4^{11}x_5^{6}$ &  $431.\ x_2^{7}x_3^{3}x_4^{3}x_5^{12}$ &  $432.\ x_2^{7}x_3^{3}x_4^{11}x_5^{4}$\cr  
$433.\ x_2^{7}x_3^{7}x_4^{8}x_5^{3}$ &  $434.\ x_1^{3}x_3^{5}x_4^{3}x_5^{14}$ &  $435.\ x_1^{3}x_3^{5}x_4^{6}x_5^{11}$ &  $436.\ x_1^{3}x_3^{5}x_4^{11}x_5^{6}$\cr  
$437.\ x_1^{3}x_3^{5}x_4^{14}x_5^{3}$ &  $438.\ x_1^{3}x_2^{5}x_4^{3}x_5^{14}$ &  $439.\ x_1^{3}x_2^{5}x_4^{6}x_5^{11}$ &  $440.\ x_1^{3}x_2^{5}x_4^{11}x_5^{6}$\cr  
$441.\ x_1^{3}x_2^{5}x_4^{14}x_5^{3}$ &  $442.\ x_1^{3}x_2^{5}x_3^{3}x_5^{14}$ &  $443.\ x_1^{3}x_2^{5}x_3^{3}x_4^{14}$ &  $444.\ x_1^{3}x_2^{5}x_3^{6}x_5^{11}$\cr  
$445.\ x_1^{3}x_2^{5}x_3^{6}x_4^{11}$ &  $446.\ x_1^{3}x_2^{5}x_3^{11}x_5^{6}$ &  $447.\ x_1^{3}x_2^{5}x_3^{11}x_4^{6}$ &  $448.\ x_1^{3}x_2^{5}x_3^{14}x_5^{3}$\cr  
$449.\ x_1^{3}x_2^{5}x_3^{14}x_4^{3}$ &  $450.\ x_1^{7}x_3x_4^{11}x_5^{6}$ &  $451.\ x_1^{7}x_3^{3}x_4^{3}x_5^{12}$ &  $452.\ x_1^{7}x_3^{3}x_4^{11}x_5^{4}$\cr  
$453.\ x_1^{7}x_3^{7}x_4^{8}x_5^{3}$ &  $454.\ x_1^{7}x_2x_4^{11}x_5^{6}$ &  $455.\ x_1^{7}x_2x_3^{11}x_5^{6}$ &  $456.\ x_1^{7}x_2x_3^{11}x_4^{6}$\cr  
$457.\ x_1^{7}x_2^{3}x_4^{3}x_5^{12}$ &  $458.\ x_1^{7}x_2^{3}x_4^{11}x_5^{4}$ &  $459.\ x_1^{7}x_2^{3}x_3^{3}x_5^{12}$ &  $460.\ x_1^{7}x_2^{3}x_3^{3}x_4^{12}$\cr  
$461.\ x_1^{7}x_2^{3}x_3^{11}x_5^{4}$ &  $462.\ x_1^{7}x_2^{3}x_3^{11}x_4^{4}$ &  $463.\ x_1^{7}x_2^{7}x_4^{8}x_5^{3}$ &  $464.\ x_1^{7}x_2^{7}x_3^{8}x_5^{3}$\cr  
$465.\ x_1^{7}x_2^{7}x_3^{8}x_4^{3}$ &  $466.\ x_2^{3}x_3^{3}x_4^{5}x_5^{14}$ &  $467.\ x_2^{3}x_3^{3}x_4^{13}x_5^{6}$ &  $468.\ x_2^{7}x_3^{7}x_4^{3}x_5^{8}$\cr  
$469.\ x_1^{3}x_3^{3}x_4^{5}x_5^{14}$ &  $470.\ x_1^{3}x_3^{3}x_4^{13}x_5^{6}$ &  $471.\ x_1^{3}x_2^{3}x_4^{5}x_5^{14}$ &  $472.\ x_1^{3}x_2^{3}x_4^{13}x_5^{6}$\cr  
$473.\ x_1^{3}x_2^{3}x_3^{5}x_5^{14}$ &  $474.\ x_1^{3}x_2^{3}x_3^{5}x_4^{14}$ &  $475.\ x_1^{3}x_2^{3}x_3^{13}x_5^{6}$ &  $476.\ x_1^{3}x_2^{3}x_3^{13}x_4^{6}$\cr  
$477.\ x_1^{7}x_3^{7}x_4^{3}x_5^{8}$ &  $478.\ x_1^{7}x_2^{7}x_4^{3}x_5^{8}$ &  $479.\ x_1^{7}x_2^{7}x_3^{3}x_5^{8}$ &  $480.\ x_1^{7}x_2^{7}x_3^{3}x_4^{8}$\cr  
$481.\ x_2^{3}x_3^{7}x_4^{3}x_5^{12}$ &  $482.\ x_1^{3}x_3^{7}x_4^{3}x_5^{12}$ &  $483.\ x_1^{3}x_2^{7}x_4^{3}x_5^{12}$ &  $484.\ x_1^{3}x_2^{7}x_3^{3}x_5^{12}$\cr  
$485.\ x_1^{3}x_2^{7}x_3^{3}x_4^{12}$ &  $486.\ x_2x_3^{3}x_4^{14}x_5^{7}$ &  $487.\ x_2x_3^{7}x_4^{3}x_5^{14}$ &  $488.\ x_2x_3^{7}x_4^{6}x_5^{11}$\cr  
$489.\ x_2^{3}x_3^{7}x_4x_5^{14}$ &  $490.\ x_2^{3}x_3^{7}x_4^{13}x_5^{2}$ &  $491.\ x_2^{7}x_3x_4^{6}x_5^{11}$ &  $492.\ x_2^{7}x_3^{11}x_4^{3}x_5^{4}$\cr  
$493.\ x_1x_3^{3}x_4^{14}x_5^{7}$ &  $494.\ x_1x_3^{7}x_4^{3}x_5^{14}$ &  $495.\ x_1x_3^{7}x_4^{6}x_5^{11}$ &  $496.\ x_1x_2^{3}x_4^{14}x_5^{7}$\cr  
$497.\ x_1x_2^{3}x_3^{14}x_5^{7}$ &  $498.\ x_1x_2^{3}x_3^{14}x_4^{7}$ &  $499.\ x_1x_2^{7}x_4^{3}x_5^{14}$ &  $500.\ x_1x_2^{7}x_4^{6}x_5^{11}$\cr  
$501.\ x_1x_2^{7}x_3^{3}x_5^{14}$ &  $502.\ x_1x_2^{7}x_3^{3}x_4^{14}$ &  $503.\ x_1x_2^{7}x_3^{6}x_5^{11}$ &  $504.\ x_1x_2^{7}x_3^{6}x_4^{11}$\cr  
$505.\ x_1^{3}x_3^{7}x_4x_5^{14}$ &  $506.\ x_1^{3}x_3^{7}x_4^{13}x_5^{2}$ &  $507.\ x_1^{3}x_2^{7}x_4x_5^{14}$ &  $508.\ x_1^{3}x_2^{7}x_4^{13}x_5^{2}$\cr  
$509.\ x_1^{3}x_2^{7}x_3x_5^{14}$ &  $510.\ x_1^{3}x_2^{7}x_3x_4^{14}$ &  $511.\ x_1^{3}x_2^{7}x_3^{13}x_5^{2}$ &  $512.\ x_1^{3}x_2^{7}x_3^{13}x_4^{2}$\cr  
$513.\ x_1^{7}x_3x_4^{6}x_5^{11}$ &  $514.\ x_1^{7}x_3^{11}x_4^{3}x_5^{4}$ &  $515.\ x_1^{7}x_2x_4^{6}x_5^{11}$ &  $516.\ x_1^{7}x_2x_3^{6}x_5^{11}$\cr  
$517.\ x_1^{7}x_2x_3^{6}x_4^{11}$ &  $518.\ x_1^{7}x_2^{11}x_4^{3}x_5^{4}$ &  $519.\ x_1^{7}x_2^{11}x_3^{3}x_5^{4}$ &  $520.\ x_1^{7}x_2^{11}x_3^{3}x_4^{4}$\cr 
\end{tabular}
\begin{tabular}{llll}
$1.\ x_1x_2x_3^{2}x_4^{6}x_5^{15}$ &  $2.\ x_1x_2x_3^{2}x_4^{15}x_5^{6}$ &  $3.\ x_1x_2x_3^{6}x_4^{2}x_5^{15}$ &  $4.\ x_1x_2x_3^{6}x_4^{15}x_5^{2}$\cr  
$5.\ x_1x_2x_3^{15}x_4^{2}x_5^{6}$ &  $6.\ x_1x_2x_3^{15}x_4^{6}x_5^{2}$ &  $7.\ x_1x_2^{2}x_3^{3}x_4^{4}x_5^{15}$ &  $8.\ x_1x_2^{2}x_3^{3}x_4^{15}x_5^{4}$\cr  
$9.\ x_1x_2^{2}x_3^{4}x_4^{3}x_5^{15}$ &  $10.\ x_1x_2^{2}x_3^{4}x_4^{15}x_5^{3}$ &  $11.\ x_1x_2^{2}x_3^{15}x_4^{3}x_5^{4}$ &  $12.\ x_1x_2^{2}x_3^{15}x_4^{4}x_5^{3}$\cr  
$13.\ x_1x_2^{3}x_3^{2}x_4^{4}x_5^{15}$ &  $14.\ x_1x_2^{3}x_3^{2}x_4^{15}x_5^{4}$ &  $15.\ x_1x_2^{3}x_3^{15}x_4^{2}x_5^{4}$ &  $16.\ x_1x_2^{6}x_3x_4^{2}x_5^{15}$\cr  
$17.\ x_1x_2^{6}x_3x_4^{15}x_5^{2}$ &  $18.\ x_1x_2^{6}x_3^{15}x_4x_5^{2}$ &  $19.\ x_1x_2^{15}x_3x_4^{2}x_5^{6}$ &  $20.\ x_1x_2^{15}x_3x_4^{6}x_5^{2}$\cr  
$21.\ x_1x_2^{15}x_3^{2}x_4^{3}x_5^{4}$ &  $22.\ x_1x_2^{15}x_3^{2}x_4^{4}x_5^{3}$ &  $23.\ x_1x_2^{15}x_3^{3}x_4^{2}x_5^{4}$ &  $24.\ x_1x_2^{15}x_3^{6}x_4x_5^{2}$\cr  
$25.\ x_1^{3}x_2x_3^{2}x_4^{4}x_5^{15}$ &  $26.\ x_1^{3}x_2x_3^{2}x_4^{15}x_5^{4}$ &  $27.\ x_1^{3}x_2x_3^{4}x_4^{2}x_5^{15}$ &  $28.\ x_1^{3}x_2x_3^{4}x_4^{15}x_5^{2}$\cr  
$29.\ x_1^{3}x_2x_3^{15}x_4^{2}x_5^{4}$ &  $30.\ x_1^{3}x_2x_3^{15}x_4^{4}x_5^{2}$ &  $31.\ x_1^{3}x_2^{4}x_3x_4^{2}x_5^{15}$ &  $32.\ x_1^{3}x_2^{4}x_3x_4^{15}x_5^{2}$\cr  
$33.\ x_1^{3}x_2^{4}x_3^{15}x_4x_5^{2}$ &  $34.\ x_1^{3}x_2^{15}x_3x_4^{2}x_5^{4}$ &  $35.\ x_1^{3}x_2^{15}x_3x_4^{4}x_5^{2}$ &  $36.\ x_1^{3}x_2^{15}x_3^{4}x_4x_5^{2}$\cr  
$37.\ x_1^{15}x_2x_3x_4^{2}x_5^{6}$ &  $38.\ x_1^{15}x_2x_3x_4^{6}x_5^{2}$ &  $39.\ x_1^{15}x_2x_3^{2}x_4^{3}x_5^{4}$ &  $40.\ x_1^{15}x_2x_3^{2}x_4^{4}x_5^{3}$\cr  
\end{tabular}}
\centerline{\begin{tabular}{llll}
$41.\ x_1^{15}x_2x_3^{3}x_4^{2}x_5^{4}$ &  $42.\ x_1^{15}x_2x_3^{6}x_4x_5^{2}$ &  $43.\ x_1^{15}x_2^{3}x_3x_4^{2}x_5^{4}$ &  $44.\ x_1^{15}x_2^{3}x_3x_4^{4}x_5^{2}$\cr  
$45.\ x_1^{15}x_2^{3}x_3^{4}x_4x_5^{2}$ &  $46.\ x_1x_2^{2}x_3x_4^{6}x_5^{15}$ &  $47.\ x_1x_2^{2}x_3x_4^{15}x_5^{6}$ &  $48.\ x_1x_2^{2}x_3^{5}x_4^{2}x_5^{15}$\cr  
$49.\ x_1x_2^{2}x_3^{5}x_4^{15}x_5^{2}$ &  $50.\ x_1x_2^{2}x_3^{15}x_4x_5^{6}$ &  $51.\ x_1x_2^{2}x_3^{15}x_4^{5}x_5^{2}$ &  $52.\ x_1x_2^{3}x_3^{4}x_4^{2}x_5^{15}$\cr  
$53.\ x_1x_2^{3}x_3^{4}x_4^{15}x_5^{2}$ &  $54.\ x_1x_2^{3}x_3^{15}x_4^{4}x_5^{2}$ &  $55.\ x_1x_2^{15}x_3^{2}x_4x_5^{6}$ &  $56.\ x_1x_2^{15}x_3^{2}x_4^{5}x_5^{2}$\cr  
$57.\ x_1x_2^{15}x_3^{3}x_4^{4}x_5^{2}$ &  $58.\ x_1^{15}x_2x_3^{2}x_4x_5^{6}$ &  $59.\ x_1^{15}x_2x_3^{2}x_4^{5}x_5^{2}$ &  $60.\ x_1^{15}x_2x_3^{3}x_4^{4}x_5^{2}$\cr  
$61.\ x_1x_2x_3^{2}x_4^{7}x_5^{14}$ &  $62.\ x_1x_2x_3^{2}x_4^{14}x_5^{7}$ &  $63.\ x_1x_2x_3^{7}x_4^{2}x_5^{14}$ &  $64.\ x_1x_2x_3^{7}x_4^{14}x_5^{2}$\cr  
$65.\ x_1x_2x_3^{14}x_4^{2}x_5^{7}$ &  $66.\ x_1x_2x_3^{14}x_4^{7}x_5^{2}$ &  $67.\ x_1x_2^{2}x_3^{4}x_4^{7}x_5^{11}$ &  $68.\ x_1x_2^{2}x_3^{4}x_4^{11}x_5^{7}$\cr  
$69.\ x_1x_2^{2}x_3^{7}x_4^{7}x_5^{8}$ &  $70.\ x_1x_2^{2}x_3^{7}x_4^{8}x_5^{7}$ &  $71.\ x_1x_2^{3}x_3^{3}x_4^{4}x_5^{14}$ &  $72.\ x_1x_2^{3}x_3^{5}x_4^{2}x_5^{14}$\cr  
$73.\ x_1x_2^{3}x_3^{6}x_4^{4}x_5^{11}$ &  $74.\ x_1x_2^{3}x_3^{7}x_4^{12}x_5^{2}$ &  $75.\ x_1x_2^{3}x_3^{12}x_4^{2}x_5^{7}$ &  $76.\ x_1x_2^{3}x_3^{12}x_4^{7}x_5^{2}$\cr  
$77.\ x_1x_2^{3}x_3^{14}x_4^{3}x_5^{4}$ &  $78.\ x_1x_2^{7}x_3^{2}x_4^{7}x_5^{8}$ &  $79.\ x_1x_2^{7}x_3^{2}x_4^{8}x_5^{7}$ &  $80.\ x_1x_2^{7}x_3^{3}x_4^{2}x_5^{12}$\cr  
$81.\ x_1x_2^{7}x_3^{7}x_4^{2}x_5^{8}$ &  $82.\ x_1x_2^{7}x_3^{10}x_4^{3}x_5^{4}$ &  $83.\ x_1^{3}x_2x_3^{5}x_4^{2}x_5^{14}$ &  $84.\ x_1^{3}x_2x_3^{6}x_4x_5^{14}$\cr  
$85.\ x_1^{3}x_2x_3^{6}x_4^{4}x_5^{11}$ &  $86.\ x_1^{3}x_2x_3^{6}x_4^{11}x_5^{4}$ &  $87.\ x_1^{3}x_2x_3^{6}x_4^{13}x_5^{2}$ &  $88.\ x_1^{3}x_2x_3^{7}x_4^{12}x_5^{2}$\cr  
$89.\ x_1^{3}x_2x_3^{12}x_4^{2}x_5^{7}$ &  $90.\ x_1^{3}x_2x_3^{12}x_4^{7}x_5^{2}$ &  $91.\ x_1^{3}x_2x_3^{14}x_4^{3}x_5^{4}$ &  $92.\ x_1^{3}x_2^{3}x_3^{4}x_4^{7}x_5^{8}$\cr  
$93.\ x_1^{3}x_2^{3}x_3^{4}x_4^{8}x_5^{7}$ &  $94.\ x_1^{3}x_2^{5}x_3x_4^{2}x_5^{14}$ &  $95.\ x_1^{3}x_2^{5}x_3x_4^{14}x_5^{2}$ &  $96.\ x_1^{3}x_2^{5}x_3^{2}x_4^{4}x_5^{11}$\cr  
$97.\ x_1^{3}x_2^{5}x_3^{2}x_4^{7}x_5^{8}$ &  $98.\ x_1^{3}x_2^{5}x_3^{2}x_4^{8}x_5^{7}$ &  $99.\ x_1^{3}x_2^{5}x_3^{2}x_4^{11}x_5^{4}$ &  $100.\ x_1^{3}x_2^{5}x_3^{7}x_4^{2}x_5^{8}$\cr  
$101.\ x_1^{3}x_2^{5}x_3^{7}x_4^{8}x_5^{2}$ &  $102.\ x_1^{3}x_2^{5}x_3^{8}x_4^{2}x_5^{7}$ &  $103.\ x_1^{3}x_2^{5}x_3^{8}x_4^{7}x_5^{2}$ &  $104.\ x_1^{3}x_2^{5}x_3^{11}x_4^{2}x_5^{4}$\cr  
$105.\ x_1^{3}x_2^{5}x_3^{14}x_4x_5^{2}$ &  $106.\ x_1^{3}x_2^{7}x_3x_4^{2}x_5^{12}$ &  $107.\ x_1^{3}x_2^{7}x_3x_4^{12}x_5^{2}$ &  $108.\ x_1^{3}x_2^{7}x_3^{8}x_4^{3}x_5^{4}$\cr  
$109.\ x_1^{3}x_2^{7}x_3^{9}x_4^{2}x_5^{4}$ &  $110.\ x_1^{3}x_2^{7}x_3^{9}x_4^{4}x_5^{2}$ &  $111.\ x_1^{3}x_2^{7}x_3^{12}x_4x_5^{2}$ &  $112.\ x_1^{7}x_2x_3^{2}x_4^{7}x_5^{8}$\cr  
$113.\ x_1^{7}x_2x_3^{2}x_4^{8}x_5^{7}$ &  $114.\ x_1^{7}x_2x_3^{3}x_4^{2}x_5^{12}$ &  $115.\ x_1^{7}x_2x_3^{7}x_4^{2}x_5^{8}$ &  $116.\ x_1^{7}x_2x_3^{10}x_4^{3}x_5^{4}$\cr  
$117.\ x_1^{7}x_2^{3}x_3x_4^{2}x_5^{12}$ &  $118.\ x_1^{7}x_2^{3}x_3x_4^{12}x_5^{2}$ &  $119.\ x_1^{7}x_2^{3}x_3^{3}x_4^{4}x_5^{8}$ &  $120.\ x_1^{7}x_2^{3}x_3^{3}x_4^{8}x_5^{4}$\cr  
$121.\ x_1^{7}x_2^{3}x_3^{8}x_4^{3}x_5^{4}$ &  $122.\ x_1^{7}x_2^{3}x_3^{12}x_4x_5^{2}$ &  $123.\ x_1^{7}x_2^{7}x_3x_4^{2}x_5^{8}$ &  $124.\ x_1^{7}x_2^{7}x_3x_4^{8}x_5^{2}$\cr  
$125.\ x_1^{7}x_2^{7}x_3^{8}x_4x_5^{2}$ &  $126.\ x_1x_2x_3^{3}x_4^{6}x_5^{14}$ &  $127.\ x_1x_2x_3^{6}x_4^{3}x_5^{14}$ &  $128.\ x_1x_2x_3^{6}x_4^{11}x_5^{6}$\cr  
$129.\ x_1x_2x_3^{7}x_4^{6}x_5^{10}$ &  $130.\ x_1x_2^{3}x_3x_4^{6}x_5^{14}$ &  $131.\ x_1x_2^{6}x_3x_4^{3}x_5^{14}$ &  $132.\ x_1x_2^{6}x_3^{3}x_4x_5^{14}$\cr  
$133.\ x_1x_2^{6}x_3^{3}x_4^{13}x_5^{2}$ &  $134.\ x_1x_2^{6}x_3^{11}x_4x_5^{6}$ &  $135.\ x_1x_2^{6}x_3^{11}x_4^{5}x_5^{2}$ &  $136.\ x_1x_2^{7}x_3x_4^{6}x_5^{10}$\cr  
$137.\ x_1x_2^{7}x_3x_4^{10}x_5^{6}$ &  $138.\ x_1x_2^{7}x_3^{3}x_4^{12}x_5^{2}$ &  $139.\ x_1x_2^{7}x_3^{10}x_4x_5^{6}$ &  $140.\ x_1x_2^{7}x_3^{10}x_4^{5}x_5^{2}$\cr  
$141.\ x_1^{3}x_2x_3x_4^{14}x_5^{6}$ &  $142.\ x_1^{3}x_2x_3^{4}x_4^{3}x_5^{14}$ &  $143.\ x_1^{3}x_2x_3^{4}x_4^{11}x_5^{6}$ &  $144.\ x_1^{3}x_2x_3^{7}x_4^{4}x_5^{10}$\cr  
$145.\ x_1^{3}x_2x_3^{7}x_4^{8}x_5^{6}$ &  $146.\ x_1^{3}x_2x_3^{14}x_4x_5^{6}$ &  $147.\ x_1^{3}x_2x_3^{14}x_4^{5}x_5^{2}$ &  $148.\ x_1^{3}x_2^{3}x_3x_4^{4}x_5^{14}$\cr  
$149.\ x_1^{3}x_2^{3}x_3x_4^{14}x_5^{4}$ &  $150.\ x_1^{3}x_2^{3}x_3^{13}x_4^{2}x_5^{4}$ &  $151.\ x_1^{3}x_2^{4}x_3x_4^{3}x_5^{14}$ &  $152.\ x_1^{3}x_2^{4}x_3x_4^{11}x_5^{6}$\cr  
$153.\ x_1^{3}x_2^{4}x_3^{3}x_4x_5^{14}$ &  $154.\ x_1^{3}x_2^{4}x_3^{3}x_4^{13}x_5^{2}$ &  $155.\ x_1^{3}x_2^{4}x_3^{11}x_4x_5^{6}$ &  $156.\ x_1^{3}x_2^{4}x_3^{11}x_4^{5}x_5^{2}$\cr  
$157.\ x_1^{3}x_2^{7}x_3x_4^{6}x_5^{8}$ &  $158.\ x_1^{3}x_2^{7}x_3x_4^{8}x_5^{6}$ &  $159.\ x_1^{3}x_2^{7}x_3^{8}x_4x_5^{6}$ &  $160.\ x_1^{3}x_2^{7}x_3^{8}x_4^{5}x_5^{2}$\cr  
$161.\ x_1^{3}x_2^{13}x_3x_4^{2}x_5^{6}$ &  $162.\ x_1^{3}x_2^{13}x_3^{2}x_4x_5^{6}$ &  $163.\ x_1^{3}x_2^{13}x_3^{2}x_4^{5}x_5^{2}$ &  $164.\ x_1^{3}x_2^{13}x_3^{3}x_4^{2}x_5^{4}$\cr  
$165.\ x_1^{3}x_2^{13}x_3^{3}x_4^{4}x_5^{2}$ &  $166.\ x_1^{7}x_2x_3x_4^{6}x_5^{10}$ &  $167.\ x_1^{7}x_2x_3x_4^{10}x_5^{6}$ &  $168.\ x_1^{7}x_2x_3^{3}x_4^{12}x_5^{2}$\cr  
$169.\ x_1^{7}x_2x_3^{10}x_4x_5^{6}$ &  $170.\ x_1^{7}x_2x_3^{10}x_4^{5}x_5^{2}$ &  $171.\ x_1^{7}x_2^{9}x_3x_4^{2}x_5^{6}$ &  $172.\ x_1^{7}x_2^{9}x_3^{2}x_4x_5^{6}$\cr  
$173.\ x_1^{7}x_2^{9}x_3^{2}x_4^{5}x_5^{2}$ &  $174.\ x_1^{7}x_2^{9}x_3^{3}x_4^{2}x_5^{4}$ &  $175.\ x_1^{7}x_2^{9}x_3^{3}x_4^{4}x_5^{2}$ &  $176.\ x_1x_2x_3^{14}x_4^{3}x_5^{6}$\cr  
$177.\ x_1x_2x_3^{14}x_4^{6}x_5^{3}$ &  $178.\ x_1x_2^{2}x_3^{7}x_4^{3}x_5^{12}$ &  $179.\ x_1x_2^{2}x_3^{7}x_4^{5}x_5^{10}$ &  $180.\ x_1x_2^{2}x_3^{7}x_4^{9}x_5^{6}$\cr  
$181.\ x_1x_2^{2}x_3^{7}x_4^{12}x_5^{3}$ &  $182.\ x_1x_2^{2}x_3^{13}x_4^{3}x_5^{6}$ &  $183.\ x_1x_2^{2}x_3^{13}x_4^{6}x_5^{3}$ &  $184.\ x_1x_2^{3}x_3x_4^{14}x_5^{6}$\cr  
$185.\ x_1x_2^{3}x_3^{3}x_4^{12}x_5^{6}$ &  $186.\ x_1x_2^{3}x_3^{5}x_4^{6}x_5^{10}$ &  $187.\ x_1x_2^{3}x_3^{6}x_4^{9}x_5^{6}$ &  $188.\ x_1x_2^{3}x_3^{7}x_4^{8}x_5^{6}$\cr  
$189.\ x_1x_2^{3}x_3^{12}x_4^{6}x_5^{3}$ &  $190.\ x_1x_2^{6}x_3x_4^{14}x_5^{3}$ &  $191.\ x_1x_2^{6}x_3^{3}x_4^{3}x_5^{12}$ &  $192.\ x_1x_2^{6}x_3^{3}x_4^{5}x_5^{10}$\cr  
$193.\ x_1x_2^{6}x_3^{3}x_4^{9}x_5^{6}$ &  $194.\ x_1x_2^{6}x_3^{3}x_4^{11}x_5^{4}$ &  $195.\ x_1x_2^{6}x_3^{7}x_4^{3}x_5^{8}$ &  $196.\ x_1x_2^{6}x_3^{7}x_4^{8}x_5^{3}$\cr  
$197.\ x_1x_2^{6}x_3^{9}x_4^{3}x_5^{6}$ &  $198.\ x_1^{3}x_2x_3^{3}x_4^{6}x_5^{12}$ &  $199.\ x_1^{3}x_2x_3^{5}x_4^{10}x_5^{6}$ &  $200.\ x_1^{3}x_2x_3^{6}x_4^{3}x_5^{12}$\cr  
$201.\ x_1^{3}x_2x_3^{6}x_4^{5}x_5^{10}$ &  $202.\ x_1^{3}x_2x_3^{12}x_4^{3}x_5^{6}$ &  $203.\ x_1^{3}x_2x_3^{12}x_4^{6}x_5^{3}$ &  $204.\ x_1^{3}x_2^{3}x_3x_4^{6}x_5^{12}$\cr  
$205.\ x_1^{3}x_2^{3}x_3x_4^{12}x_5^{6}$ &  $206.\ x_1^{3}x_2^{3}x_3^{3}x_4^{4}x_5^{12}$ &  $207.\ x_1^{3}x_2^{3}x_3^{4}x_4^{9}x_5^{6}$ &  $208.\ x_1^{3}x_2^{3}x_3^{4}x_4^{11}x_5^{4}$\cr  
$209.\ x_1^{3}x_2^{3}x_3^{5}x_4^{4}x_5^{10}$ &  $210.\ x_1^{3}x_2^{3}x_3^{5}x_4^{8}x_5^{6}$ &  $211.\ x_1^{3}x_2^{3}x_3^{5}x_4^{10}x_5^{4}$ &  $212.\ x_1^{3}x_2^{4}x_3^{3}x_4^{5}x_5^{10}$\cr  
$213.\ x_1^{3}x_2^{4}x_3^{3}x_4^{9}x_5^{6}$ &  $214.\ x_1^{3}x_2^{4}x_3^{9}x_4^{3}x_5^{6}$ &  $215.\ x_1^{3}x_2^{5}x_3x_4^{10}x_5^{6}$ &  $216.\ x_1^{3}x_2^{5}x_3^{2}x_4^{3}x_5^{12}$\cr  
$217.\ x_1^{3}x_2^{5}x_3^{2}x_4^{5}x_5^{10}$ &  $218.\ x_1^{3}x_2^{5}x_3^{2}x_4^{9}x_5^{6}$ &  $219.\ x_1^{3}x_2^{5}x_3^{2}x_4^{12}x_5^{3}$ &  $220.\ x_1^{3}x_2^{5}x_3^{3}x_4^{4}x_5^{10}$\cr  
$221.\ x_1^{3}x_2^{5}x_3^{3}x_4^{6}x_5^{8}$ &  $222.\ x_1^{3}x_2^{5}x_3^{3}x_4^{10}x_5^{4}$ &  $223.\ x_1^{3}x_2^{5}x_3^{6}x_4^{8}x_5^{3}$ &  $224.\ x_1^{3}x_2^{5}x_3^{8}x_4^{3}x_5^{6}$\cr  
$225.\ x_1^{3}x_2^{5}x_3^{10}x_4^{3}x_5^{4}$ &  $226.\ x_1^{3}x_2^{5}x_3^{10}x_4^{4}x_5^{3}$ &  $227.\ x_1x_2^{3}x_3^{6}x_4x_5^{14}$ &  $228.\ x_1x_2^{3}x_3^{6}x_4^{13}x_5^{2}$\cr  
$229.\ x_1x_2^{3}x_3^{7}x_4^{10}x_5^{4}$ &  $230.\ x_1x_2^{3}x_3^{13}x_4^{6}x_5^{2}$ &  $231.\ x_1x_2^{7}x_3^{3}x_4^{10}x_5^{4}$ &  $232.\ x_1x_2^{7}x_3^{6}x_4x_5^{10}$\cr  
\end{tabular}}
\centerline{\begin{tabular}{llll}
$233.\ x_1x_2^{7}x_3^{6}x_4^{9}x_5^{2}$ &  $234.\ x_1x_2^{7}x_3^{9}x_4^{6}x_5^{2}$ &  $235.\ x_1^{3}x_2x_3^{3}x_4^{4}x_5^{14}$ &  $236.\ x_1^{3}x_2x_3^{3}x_4^{14}x_5^{4}$\cr  
$237.\ x_1^{3}x_2x_3^{7}x_4^{6}x_5^{8}$ &  $238.\ x_1^{3}x_2x_3^{7}x_4^{10}x_5^{4}$ &  $239.\ x_1^{3}x_2x_3^{13}x_4^{6}x_5^{2}$ &  $240.\ x_1^{3}x_2^{3}x_3^{4}x_4x_5^{14}$\cr  
$241.\ x_1^{3}x_2^{3}x_3^{4}x_4^{13}x_5^{2}$ &  $242.\ x_1^{3}x_2^{3}x_3^{13}x_4^{4}x_5^{2}$ &  $243.\ x_1^{3}x_2^{7}x_3x_4^{4}x_5^{10}$ &  $244.\ x_1^{3}x_2^{7}x_3x_4^{10}x_5^{4}$\cr  
$245.\ x_1^{3}x_2^{7}x_3^{3}x_4^{4}x_5^{8}$ &  $246.\ x_1^{3}x_2^{7}x_3^{3}x_4^{8}x_5^{4}$ &  $247.\ x_1^{3}x_2^{7}x_3^{4}x_4x_5^{10}$ &  $248.\ x_1^{3}x_2^{7}x_3^{4}x_4^{9}x_5^{2}$\cr  
$249.\ x_1^{7}x_2x_3^{3}x_4^{10}x_5^{4}$ &  $250.\ x_1^{7}x_2x_3^{6}x_4x_5^{10}$ &  $251.\ x_1^{7}x_2x_3^{6}x_4^{9}x_5^{2}$ &  $252.\ x_1^{7}x_2x_3^{9}x_4^{6}x_5^{2}$\cr  
$253.\ x_1^{7}x_2^{3}x_3x_4^{4}x_5^{10}$ &  $254.\ x_1^{7}x_2^{3}x_3x_4^{10}x_5^{4}$ &  $255.\ x_1^{7}x_2^{3}x_3^{4}x_4x_5^{10}$ &  $256.\ x_1^{7}x_2^{3}x_3^{4}x_4^{9}x_5^{2}$\cr  
$257.\ x_1^{7}x_2^{3}x_3^{9}x_4^{2}x_5^{4}$ &  $258.\ x_1^{7}x_2^{3}x_3^{9}x_4^{4}x_5^{2}$ &  $259.\ x_1x_2x_3^{7}x_4^{10}x_5^{6}$ &  $260.\ x_1x_2^{6}x_3x_4^{11}x_5^{6}$\cr  
$261.\ x_1^{3}x_2^{3}x_3^{3}x_4^{12}x_5^{4}$ &  $262.\ x_1^{3}x_2^{3}x_3^{7}x_4^{8}x_5^{4}$ &  $263.\ x_1x_2^{3}x_3^{3}x_4^{14}x_5^{4}$ &  $264.\ x_1x_2^{3}x_3^{7}x_4^{6}x_5^{8}$\cr  
$265.\ x_1^{3}x_2^{3}x_3^{7}x_4^{4}x_5^{8}$ &  $266.\ x_1x_2^{3}x_3^{6}x_4^{11}x_5^{4}$ &  $267.\ x_1x_2x_3^{3}x_4^{14}x_5^{6}$ &  $268.\ x_1x_2x_3^{6}x_4^{6}x_5^{11}$\cr  
$269.\ x_1x_2x_3^{6}x_4^{7}x_5^{10}$ &  $270.\ x_1x_2x_3^{6}x_4^{10}x_5^{7}$ &  $271.\ x_1x_2x_3^{6}x_4^{14}x_5^{3}$ &  $272.\ x_1x_2^{2}x_3x_4^{7}x_5^{14}$\cr  
$273.\ x_1x_2^{2}x_3x_4^{14}x_5^{7}$ &  $274.\ x_1x_2^{2}x_3^{3}x_4^{5}x_5^{14}$ &  $275.\ x_1x_2^{2}x_3^{3}x_4^{7}x_5^{12}$ &  $276.\ x_1x_2^{2}x_3^{3}x_4^{12}x_5^{7}$\cr  
$277.\ x_1x_2^{2}x_3^{3}x_4^{13}x_5^{6}$ &  $278.\ x_1x_2^{2}x_3^{5}x_4^{3}x_5^{14}$ &  $279.\ x_1x_2^{2}x_3^{5}x_4^{6}x_5^{11}$ &  $280.\ x_1x_2^{2}x_3^{5}x_4^{7}x_5^{10}$\cr  
$281.\ x_1x_2^{2}x_3^{5}x_4^{10}x_5^{7}$ &  $282.\ x_1x_2^{2}x_3^{5}x_4^{11}x_5^{6}$ &  $283.\ x_1x_2^{2}x_3^{5}x_4^{14}x_5^{3}$ &  $284.\ x_1x_2^{2}x_3^{7}x_4x_5^{14}$\cr  
$285.\ x_1x_2^{2}x_3^{7}x_4^{4}x_5^{11}$ &  $286.\ x_1x_2^{2}x_3^{7}x_4^{11}x_5^{4}$ &  $287.\ x_1x_2^{2}x_3^{7}x_4^{13}x_5^{2}$ &  $288.\ x_1x_2^{2}x_3^{12}x_4^{3}x_5^{7}$\cr  
$289.\ x_1x_2^{2}x_3^{12}x_4^{7}x_5^{3}$ &  $290.\ x_1x_2^{2}x_3^{13}x_4^{2}x_5^{7}$ &  $291.\ x_1x_2^{2}x_3^{13}x_4^{7}x_5^{2}$ &  $292.\ x_1x_2^{3}x_3^{2}x_4^{5}x_5^{14}$\cr  
$293.\ x_1x_2^{3}x_3^{2}x_4^{7}x_5^{12}$ &  $294.\ x_1x_2^{3}x_3^{2}x_4^{12}x_5^{7}$ &  $295.\ x_1x_2^{3}x_3^{2}x_4^{13}x_5^{6}$ &  $296.\ x_1x_2^{3}x_3^{3}x_4^{6}x_5^{12}$\cr  
$297.\ x_1x_2^{3}x_3^{4}x_4^{3}x_5^{14}$ &  $298.\ x_1x_2^{3}x_3^{4}x_4^{6}x_5^{11}$ &  $299.\ x_1x_2^{3}x_3^{4}x_4^{7}x_5^{10}$ &  $300.\ x_1x_2^{3}x_3^{4}x_4^{10}x_5^{7}$\cr  
$301.\ x_1x_2^{3}x_3^{4}x_4^{11}x_5^{6}$ &  $302.\ x_1x_2^{3}x_3^{4}x_4^{14}x_5^{3}$ &  $303.\ x_1x_2^{3}x_3^{5}x_4^{10}x_5^{6}$ &  $304.\ x_1x_2^{3}x_3^{5}x_4^{14}x_5^{2}$\cr  
$305.\ x_1x_2^{3}x_3^{6}x_4^{3}x_5^{12}$ &  $306.\ x_1x_2^{3}x_3^{6}x_4^{5}x_5^{10}$ &  $307.\ x_1x_2^{3}x_3^{6}x_4^{7}x_5^{8}$ &  $308.\ x_1x_2^{3}x_3^{6}x_4^{8}x_5^{7}$\cr  
$309.\ x_1x_2^{3}x_3^{6}x_4^{12}x_5^{3}$ &  $310.\ x_1x_2^{3}x_3^{7}x_4^{2}x_5^{12}$ &  $311.\ x_1x_2^{3}x_3^{7}x_4^{4}x_5^{10}$ &  $312.\ x_1x_2^{3}x_3^{12}x_4^{3}x_5^{6}$\cr  
$313.\ x_1x_2^{3}x_3^{13}x_4^{2}x_5^{6}$ &  $314.\ x_1x_2^{3}x_3^{14}x_4x_5^{6}$ &  $315.\ x_1x_2^{3}x_3^{14}x_4^{4}x_5^{3}$ &  $316.\ x_1x_2^{3}x_3^{14}x_4^{5}x_5^{2}$\cr  
$317.\ x_1x_2^{6}x_3x_4^{6}x_5^{11}$ &  $318.\ x_1x_2^{6}x_3x_4^{7}x_5^{10}$ &  $319.\ x_1x_2^{6}x_3x_4^{10}x_5^{7}$ &  $320.\ x_1x_2^{6}x_3^{3}x_4^{7}x_5^{8}$\cr  
$321.\ x_1x_2^{6}x_3^{7}x_4x_5^{10}$ &  $322.\ x_1x_2^{6}x_3^{7}x_4^{9}x_5^{2}$ &  $323.\ x_1x_2^{6}x_3^{11}x_4^{3}x_5^{4}$ &  $324.\ x_1x_2^{7}x_3x_4^{2}x_5^{14}$\cr  
$325.\ x_1x_2^{7}x_3x_4^{14}x_5^{2}$ &  $326.\ x_1x_2^{7}x_3^{2}x_4x_5^{14}$ &  $327.\ x_1x_2^{7}x_3^{2}x_4^{3}x_5^{12}$ &  $328.\ x_1x_2^{7}x_3^{2}x_4^{4}x_5^{11}$\cr  
$329.\ x_1x_2^{7}x_3^{2}x_4^{5}x_5^{10}$ &  $330.\ x_1x_2^{7}x_3^{2}x_4^{9}x_5^{6}$ &  $331.\ x_1x_2^{7}x_3^{2}x_4^{11}x_5^{4}$ &  $332.\ x_1x_2^{7}x_3^{2}x_4^{12}x_5^{3}$\cr  
$333.\ x_1x_2^{7}x_3^{2}x_4^{13}x_5^{2}$ &  $334.\ x_1x_2^{7}x_3^{3}x_4^{4}x_5^{10}$ &  $335.\ x_1x_2^{7}x_3^{3}x_4^{6}x_5^{8}$ &  $336.\ x_1x_2^{7}x_3^{3}x_4^{8}x_5^{6}$\cr  
$337.\ x_1x_2^{7}x_3^{6}x_4^{3}x_5^{8}$ &  $338.\ x_1x_2^{7}x_3^{6}x_4^{8}x_5^{3}$ &  $339.\ x_1x_2^{7}x_3^{7}x_4^{8}x_5^{2}$ &  $340.\ x_1x_2^{7}x_3^{8}x_4^{3}x_5^{6}$\cr  
$341.\ x_1x_2^{7}x_3^{9}x_4^{2}x_5^{6}$ &  $342.\ x_1x_2^{7}x_3^{11}x_4^{2}x_5^{4}$ &  $343.\ x_1x_2^{7}x_3^{11}x_4^{4}x_5^{2}$ &  $344.\ x_1x_2^{7}x_3^{14}x_4x_5^{2}$\cr  
$345.\ x_1x_2^{14}x_3x_4^{2}x_5^{7}$ &  $346.\ x_1x_2^{14}x_3x_4^{3}x_5^{6}$ &  $347.\ x_1x_2^{14}x_3x_4^{6}x_5^{3}$ &  $348.\ x_1x_2^{14}x_3x_4^{7}x_5^{2}$\cr  
$349.\ x_1x_2^{14}x_3^{3}x_4x_5^{6}$ &  $350.\ x_1x_2^{14}x_3^{3}x_4^{3}x_5^{4}$ &  $351.\ x_1x_2^{14}x_3^{3}x_4^{5}x_5^{2}$ &  $352.\ x_1x_2^{14}x_3^{7}x_4x_5^{2}$\cr  
$353.\ x_1^{3}x_2x_3x_4^{6}x_5^{14}$ &  $354.\ x_1^{3}x_2x_3^{2}x_4^{5}x_5^{14}$ &  $355.\ x_1^{3}x_2x_3^{2}x_4^{7}x_5^{12}$ &  $356.\ x_1^{3}x_2x_3^{2}x_4^{12}x_5^{7}$\cr  
$357.\ x_1^{3}x_2x_3^{2}x_4^{13}x_5^{6}$ &  $358.\ x_1^{3}x_2x_3^{3}x_4^{12}x_5^{6}$ &  $359.\ x_1^{3}x_2x_3^{4}x_4^{6}x_5^{11}$ &  $360.\ x_1^{3}x_2x_3^{4}x_4^{7}x_5^{10}$\cr  
$361.\ x_1^{3}x_2x_3^{4}x_4^{10}x_5^{7}$ &  $362.\ x_1^{3}x_2x_3^{4}x_4^{14}x_5^{3}$ &  $363.\ x_1^{3}x_2x_3^{5}x_4^{6}x_5^{10}$ &  $364.\ x_1^{3}x_2x_3^{5}x_4^{14}x_5^{2}$\cr  
$365.\ x_1^{3}x_2x_3^{6}x_4^{7}x_5^{8}$ &  $366.\ x_1^{3}x_2x_3^{6}x_4^{8}x_5^{7}$ &  $367.\ x_1^{3}x_2x_3^{6}x_4^{9}x_5^{6}$ &  $368.\ x_1^{3}x_2x_3^{6}x_4^{12}x_5^{3}$\cr  
$369.\ x_1^{3}x_2x_3^{7}x_4^{2}x_5^{12}$ &  $370.\ x_1^{3}x_2x_3^{13}x_4^{2}x_5^{6}$ &  $371.\ x_1^{3}x_2x_3^{14}x_4^{4}x_5^{3}$ &  $372.\ x_1^{3}x_2^{3}x_3^{4}x_4^{3}x_5^{12}$\cr  
$373.\ x_1^{3}x_2^{3}x_3^{4}x_4^{5}x_5^{10}$ &  $374.\ x_1^{3}x_2^{3}x_3^{5}x_4^{2}x_5^{12}$ &  $375.\ x_1^{3}x_2^{3}x_3^{5}x_4^{6}x_5^{8}$ &  $376.\ x_1^{3}x_2^{3}x_3^{5}x_4^{12}x_5^{2}$\cr  
$377.\ x_1^{3}x_2^{3}x_3^{12}x_4x_5^{6}$ &  $378.\ x_1^{3}x_2^{3}x_3^{12}x_4^{3}x_5^{4}$ &  $379.\ x_1^{3}x_2^{3}x_3^{12}x_4^{5}x_5^{2}$ &  $380.\ x_1^{3}x_2^{4}x_3x_4^{7}x_5^{10}$\cr  
$381.\ x_1^{3}x_2^{4}x_3^{7}x_4x_5^{10}$ &  $382.\ x_1^{3}x_2^{4}x_3^{7}x_4^{9}x_5^{2}$ &  $383.\ x_1^{3}x_2^{5}x_3x_4^{6}x_5^{10}$ &  $384.\ x_1^{3}x_2^{5}x_3^{2}x_4x_5^{14}$\cr  
$385.\ x_1^{3}x_2^{5}x_3^{2}x_4^{13}x_5^{2}$ &  $386.\ x_1^{3}x_2^{5}x_3^{3}x_4^{2}x_5^{12}$ &  $387.\ x_1^{3}x_2^{5}x_3^{3}x_4^{8}x_5^{6}$ &  $388.\ x_1^{3}x_2^{5}x_3^{3}x_4^{12}x_5^{2}$\cr  
$389.\ x_1^{3}x_2^{5}x_3^{6}x_4x_5^{10}$ &  $390.\ x_1^{3}x_2^{5}x_3^{6}x_4^{3}x_5^{8}$ &  $391.\ x_1^{3}x_2^{5}x_3^{6}x_4^{9}x_5^{2}$ &  $392.\ x_1^{3}x_2^{5}x_3^{9}x_4^{2}x_5^{6}$\cr  
$393.\ x_1^{3}x_2^{5}x_3^{9}x_4^{6}x_5^{2}$ &  $394.\ x_1^{3}x_2^{5}x_3^{10}x_4x_5^{6}$ &  $395.\ x_1^{3}x_2^{5}x_3^{10}x_4^{5}x_5^{2}$ &  $396.\ x_1^{3}x_2^{5}x_3^{11}x_4^{4}x_5^{2}$\cr  
$397.\ x_1^{3}x_2^{7}x_3^{5}x_4^{2}x_5^{8}$ &  $398.\ x_1^{3}x_2^{7}x_3^{5}x_4^{8}x_5^{2}$ &  $399.\ x_1^{3}x_2^{12}x_3x_4^{3}x_5^{6}$ &  $400.\ x_1^{3}x_2^{12}x_3^{3}x_4x_5^{6}$\cr  
$401.\ x_1^{3}x_2^{12}x_3^{3}x_4^{5}x_5^{2}$ &  $402.\ x_1^{3}x_2^{13}x_3x_4^{6}x_5^{2}$ &  $403.\ x_1^{3}x_2^{13}x_3^{2}x_4^{3}x_5^{4}$ &  $404.\ x_1^{3}x_2^{13}x_3^{2}x_4^{4}x_5^{3}$\cr  
$405.\ x_1^{3}x_2^{13}x_3^{6}x_4x_5^{2}$ &  $406.\ x_1^{7}x_2x_3x_4^{2}x_5^{14}$ &  $407.\ x_1^{7}x_2x_3x_4^{14}x_5^{2}$ &  $408.\ x_1^{7}x_2x_3^{2}x_4x_5^{14}$\cr  
$409.\ x_1^{7}x_2x_3^{2}x_4^{3}x_5^{12}$ &  $410.\ x_1^{7}x_2x_3^{2}x_4^{4}x_5^{11}$ &  $411.\ x_1^{7}x_2x_3^{2}x_4^{5}x_5^{10}$ &  $412.\ x_1^{7}x_2x_3^{2}x_4^{9}x_5^{6}$\cr  
$413.\ x_1^{7}x_2x_3^{2}x_4^{11}x_5^{4}$ &  $414.\ x_1^{7}x_2x_3^{2}x_4^{12}x_5^{3}$ &  $415.\ x_1^{7}x_2x_3^{2}x_4^{13}x_5^{2}$ &  $416.\ x_1^{7}x_2x_3^{3}x_4^{4}x_5^{10}$\cr  
$417.\ x_1^{7}x_2x_3^{3}x_4^{6}x_5^{8}$ &  $418.\ x_1^{7}x_2x_3^{3}x_4^{8}x_5^{6}$ &  $419.\ x_1^{7}x_2x_3^{6}x_4^{3}x_5^{8}$ &  $420.\ x_1^{7}x_2x_3^{6}x_4^{8}x_5^{3}$\cr  
$421.\ x_1^{7}x_2x_3^{7}x_4^{8}x_5^{2}$ &  $422.\ x_1^{7}x_2x_3^{8}x_4^{3}x_5^{6}$ &  $423.\ x_1^{7}x_2x_3^{9}x_4^{2}x_5^{6}$ &  $424.\ x_1^{7}x_2x_3^{11}x_4^{2}x_5^{4}$\cr  
\end{tabular}}
\centerline{\begin{tabular}{llll}
$425.\ x_1^{7}x_2x_3^{11}x_4^{4}x_5^{2}$ &  $426.\ x_1^{7}x_2x_3^{14}x_4x_5^{2}$ &  $427.\ x_1^{7}x_2^{3}x_3x_4^{6}x_5^{8}$ &  $428.\ x_1^{7}x_2^{3}x_3x_4^{8}x_5^{6}$\cr  
$429.\ x_1^{7}x_2^{3}x_3^{5}x_4^{2}x_5^{8}$ &  $430.\ x_1^{7}x_2^{3}x_3^{5}x_4^{8}x_5^{2}$ &  $431.\ x_1^{7}x_2^{3}x_3^{8}x_4x_5^{6}$ &  $432.\ x_1^{7}x_2^{3}x_3^{8}x_4^{5}x_5^{2}$\cr  
$433.\ x_1^{7}x_2^{8}x_3x_4^{3}x_5^{6}$ &  $434.\ x_1^{7}x_2^{8}x_3^{3}x_4x_5^{6}$ &  $435.\ x_1^{7}x_2^{8}x_3^{3}x_4^{5}x_5^{2}$ &  $436.\ x_1^{7}x_2^{9}x_3x_4^{6}x_5^{2}$\cr  
$437.\ x_1^{7}x_2^{9}x_3^{2}x_4^{3}x_5^{4}$ &  $438.\ x_1^{7}x_2^{11}x_3x_4^{2}x_5^{4}$ &  $439.\ x_1^{7}x_2^{11}x_3x_4^{4}x_5^{2}$ &  $440.\ x_1^{7}x_2^{11}x_3^{4}x_4x_5^{2}$\cr  
\end{tabular}
